The Relationship between Stellar Mass, Gas Metallicity, and Star Formation Rate for Halpha-selected Galaxies at z~0.8 from the NewHalpha Survey

Using a sample of 299 Ha-selected galaxies at z~0.8, we study the relationship between galaxy stellar mass, gas-phase metallicity, and star formation rate (SFR), and compare to previous results. We use deep optical spectra obtained with the IMACS spectrograph at the Magellan telescope to measure strong oxygen lines. We combine these spectra and metallicities with (1) rest-frame UV-to-optical imaging, which allows us to determine stellar masses and dust attenuation corrections, and (2) Ha narrowband imaging, which provides a robust measure of the instantaneous SFR. Our sample spans stellar masses of 10^9 to 6*10^11 solar masses, SFRs of 0.4 to 270 solar masses per year, and metal abundances of 12+log(O/H)~8.3-9.1 (~0.4-2.6 solar metallicity). The correlations that we find between the Ha-based SFR and stellar mass (i.e., the star-forming "main sequence"), and between the stellar mass and metallicity, are both consistent with previous z~1 studies of star-forming galaxies. We then study the relationship between the three properties using various plane-fitting techniques (Lara-Lopez et al.) and a curve-fitting projection (Mannucci et al.). In all cases, we exclude strong dependence of the M-Z relation on SFR, but are unable to distinguish between moderate and no dependence. Our results are consistent with previous mass-metallicity-SFR studies. We check whether dataset limitations may obscure a strong dependence on the SFR by using mock samples drawn from the SDSS. These experiments reveal that the adopted signal-to-noise cuts may have a significant effect on the measured dependence. Further work is needed to investigate these results, and to test whether a "fundamental metallicity relation" or a "fundamental plane" describes star-forming galaxies across cosmic time.

==> (inline-0) <==
\begin{deluxetable*}{llllcccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecolumns{10}
  \tablecaption{NEWFIRM Photometry of H$\alpha$-selected $z=0.8$ Galaxies}
  \tablehead{ 
    \colhead{} &\colhead{R.A.} &\colhead{Dec.} &\colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{} \\		
    \colhead{ID} &\colhead{(J2000)} &\colhead{(J2000)} &\colhead{$z$} &\colhead{$m_{J}$} &\colhead{$m_{\rm NB118}$} &\colhead{Line flux} &\colhead{NB EW} &\colhead{\NII/H$\alpha$} &\colhead{$\log(L_{H\alpha})$} \\
 \colhead{(1)}	& \colhead{(2)}	&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)} }
  \startdata    
SXDSN-12615 &  2 17 17.7 & --4 45 18.9 &  0.796 &  21.46$\pm$0.07 &  20.79$\pm$0.05 &   19.6$\pm$2.0 &    56$\pm$17 &   0.27 &    41.660 \\
SXDSN-14848 &  2 18 09.7 & --4 42 25.1 &  0.805 &  22.96$\pm$0.24 &  21.83$\pm$0.09 &   10.6$\pm$1.7 &   125$\pm$94 &   0.40 &    41.364 \\
SXDSN-17153 &  2 17 29.1 & --4 47 11.4 &  0.797 &  20.56$\pm$0.02 &  19.90$\pm$0.01 &   41.5$\pm$1.5 &     48$\pm$5 &   0.38 &    41.953 \\
SXDSN-17287 &  2 18 11.5 & --4 47 01.0 &  0.805 &  22.75$\pm$0.22 &  21.99$\pm$0.13 &    7.2$\pm$1.9 &    68$\pm$62 &   0.35 &    41.213 \\
SXDSN-18372 &  2 18 11.6 & --4 46 17.3 &  0.804 &  21.52$\pm$0.07 &  20.94$\pm$0.05 &   14.8$\pm$1.9 &    43$\pm$16 &   0.31 &    41.537 \\
SXDSN-18643 &  2 18 20.5 & --4 46 06.6 &  0.804 &  21.18$\pm$0.04 &  20.71$\pm$0.03 &   15.3$\pm$1.7 &     32$\pm$9 &   0.41 &    41.519 \\
SXDSN-18689 &  2 18 05.2 & --4 46 05.9 &  0.805 &  21.67$\pm$0.06 &  21.03$\pm$0.04 &   15.4$\pm$1.4 &    53$\pm$15 &   0.37 &    41.536 \\
SXDSN-18825 &  2 17 24.3 & --4 45 55.8 &  0.797 &  22.70$\pm$0.16 &  22.22$\pm$0.12 &    3.5$\pm$1.6 &    29$\pm$33 &   0.31 &    40.908 \\
SXDSN-19419 &  2 18 20.1 & --4 36 46.9 &  0.806 &  21.14$\pm$0.05 &  20.73$\pm$0.04 &   13.2$\pm$2.0 &    26$\pm$10 &   0.41 &    41.459 \\
SXDSN-19725 &  2 18 18.3 & --4 36 28.1 &  0.805 &  21.16$\pm$0.05 &  20.13$\pm$0.02 &   48.2$\pm$1.8 &   108$\pm$17 &   0.33 &    42.044 \\
SXDSN-19822 &  2 17 43.0 & --4 36 25.0 &  0.783 &  18.63          &  18.23          &  116.3$\pm$1.9 &     22       &   0.49 &    42.349 \\
SXDSN-20554 &  2 18 49.0 & --4 35 21.6 &  0.807 &  23.06$\pm$0.24 &  22.06$\pm$0.11 &    8.1$\pm$1.5 &   106$\pm$85 &   0.47 &    41.231 \\
SXDSN-20774 &  2 17 49.4 & --4 44 23.3 &  0.811 &  23.20$\pm$0.25 &  22.21$\pm$0.11 &    6.9$\pm$1.4 &    97$\pm$84 &   0.42 &    41.177 \\
SXDSN-20874 &  2 17 39.8 & --4 34 56.1 &  0.802 &  22.44$\pm$0.12 &  21.62$\pm$0.06 &   10.2$\pm$1.4 &    69$\pm$33 &   0.39 &    41.345 \\
SXDSN-22048 &  2 18 13.1 & --4 43 31.1 &  0.804 &  22.55$\pm$0.18 &  21.53$\pm$0.09 &   12.8$\pm$2.0 &    98$\pm$63 &   0.19 &    41.515 \\
SXDSN-22485 &  2 18 43.2 & --4 32 35.7 &  0.800 &  21.33$\pm$0.05 &  20.81$\pm$0.03 &   15.3$\pm$1.5 &    37$\pm$10 &   0.37 &    41.526 \\
SXDSN-23784 &  2 18 07.1 & --4 30 49.3 &  0.799 &  21.47$\pm$0.05 &  20.82$\pm$0.03 &   18.3$\pm$1.4 &    51$\pm$12 &   0.37 &    41.603 \\
SXDSN-23860 &  2 18 12.3 & --4 42 00.3 &  0.808 &  22.40$\pm$0.16 &  21.22$\pm$0.06 &   19.4$\pm$1.9 &   142$\pm$69 &   0.45 &    41.615 \\
SXDSN-24371 &  2 18 48.6 & --4 41 43.4 &  0.806 &  20.71$\pm$0.03 &  19.71$\pm$0.01 &   67.6$\pm$1.7 &     94$\pm$9 &   0.50 &    42.142 \\
SXDSN-24458 &  2 18 48.6 & --4 41 34.6 &  0.807 &  22.05$\pm$0.10 &  20.89$\pm$0.04 &   25.1$\pm$1.7 &   124$\pm$39 &   0.42 &    41.736 \\
SXDSN-24652 &  2 18 11.5 & --4 41 22.9 &  0.808 &        $>$23.51 &  22.29$\pm$0.16 &    7.4$\pm$3.1 &       $>$151 &   0.07 &    41.326 \\
SXDSN-24723 &  2 19 01.1 & --4 41 27.1 &  0.805 &  22.13$\pm$0.10 &  21.61$\pm$0.07 &    6.7$\pm$1.7 &    32$\pm$21 &   0.39 &    41.167 \\
SXDSN-24979 &  2 18 21.1 & --4 41 09.2 &  0.805 &  23.00$\pm$0.23 &  22.47$\pm$0.16 &    2.8$\pm$1.7 &    29$\pm$45 &   0.38 &    40.798 \\
SXDSN-25202 &  2 18 09.0 & --4 40 56.5 &  0.808 &  22.01$\pm$0.09 &  21.25$\pm$0.05 &   14.1$\pm$1.6 &    67$\pm$25 &   0.24 &    41.544 \\
SXDSN-26559 &  2 18 06.7 & --4 39 48.2 &  0.817 &  21.99$\pm$0.08 &  21.52$\pm$0.06 &    7.5$\pm$1.4 &    34$\pm$17 &   0.48 &    41.210 \\
SXDSN-26798 &  2 18 23.5 & --4 39 35.0 &  0.813 &        $>$23.38 &  22.54$\pm$0.17 &    4.5$\pm$2.9 &        $>$75 &   0.20 &    41.076 \\
SXDSN-26828 &  2 18 24.8 & --4 39 35.8 &  0.814 &  22.88$\pm$0.20 &  22.14$\pm$0.12 &    5.4$\pm$1.7 &    50$\pm$48 &   0.22 &    41.145 \\
SXDSN-27037 &  2 18 07.4 & --4 39 22.3 &  0.813 &  22.22$\pm$0.11 &  21.48$\pm$0.06 &   11.4$\pm$1.4 &    66$\pm$28 &   0.51 &    41.374 \\
SXDSN-28032 &  2 18 03.0 & --4 38 31.2 &  0.804 &  22.09$\pm$0.09 &  21.05$\pm$0.04 &   20.0$\pm$1.5 &    99$\pm$30 &   0.12 &    41.736 \\
SXDSN-28267 &  2 18 03.2 & --4 38 19.5 &  0.805 &  21.92$\pm$0.08 &  20.46$\pm$0.02 &   43.6$\pm$1.5 &   221$\pm$49 &   0.15 &    42.066 \\
SXDSN-29887 &  2 19 01.2 & --4 37 15.2 &  0.807 &  22.37$\pm$0.19 &  21.89$\pm$0.13 &    4.9$\pm$2.4 &    29$\pm$37 &   0.33 &    41.049 \\
SXDSN-30551 &  2 17 46.9 & --4 36 40.1 &  0.803 &  21.61$\pm$0.07 &  20.85$\pm$0.04 &   20.4$\pm$1.8 &    68$\pm$19 &   0.29 &    41.683 \\
SXDSN-31207 &  2 18 51.0 & --4 36 06.3 &  0.807 &  21.58$\pm$0.08 &  20.72$\pm$0.04 &   24.8$\pm$2.0 &    78$\pm$22 &   0.51 &    41.703 \\
SXDSN-31304 &  2 18 51.2 & --4 36 06.4 &  0.806 &  19.88$\pm$0.02 &  19.26$\pm$0.01 &   64.1$\pm$2.1 &     37$\pm$3 &   0.50 &    42.119 \\
SXDSN-31331 &  2 18 52.2 & --4 36 09.5 &  0.807 &  20.25$\pm$0.12 &  20.02$\pm$0.11 &  14.9$\pm$11.3 &    13$\pm$21 &   0.51 &    41.484 \\
SXDSN-31929 &  2 17 54.6 & --4 35 16.9 &  0.807 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSN-32915 &  2 17 37.6 & --4 34 08.1 &  0.801 &  22.73$\pm$0.16 &  22.07$\pm$0.09 &    6.0$\pm$1.4 &    55$\pm$40 &   0.38 &    41.120 \\
SXDSN-33371 &  2 19 03.3 & --4 33 38.3 &  0.805 &  21.75$\pm$0.08 &  21.43$\pm$0.06 &    5.6$\pm$1.7 &    19$\pm$14 &   0.23 &    41.142 \\
SXDSN-34057 &  2 17 41.3 & --4 32 39.0 &  0.810 &        $>$23.55 &  22.51$\pm$0.15 &    5.2$\pm$1.8 &        $>$99 &   0.39 &    41.067 \\
SXDSN-34591 &  2 18 47.4 & --4 32 06.2 &  0.807 &  22.46$\pm$0.13 &  21.84$\pm$0.08 &    7.1$\pm$1.4 &    50$\pm$31 &   0.41 &    41.190 \\
SXDSN-34643 &  2 18 01.2 & --4 31 60.0 &  0.816 &  22.83$\pm$0.17 &  22.13$\pm$0.10 &    5.3$\pm$1.5 &    47$\pm$40 &   0.26 &    41.123 \\
SXDSN-34925 &  2 18 59.8 & --4 31 45.2 &  0.805 &  21.84$\pm$0.07 &  21.30$\pm$0.05 &    9.9$\pm$1.5 &    38$\pm$16 &   0.19 &    41.407 \\
SXDSN-35304 &  2 17 37.5 & --4 31 17.5 &  0.803 &  22.44$\pm$0.12 &  21.61$\pm$0.06 &   10.8$\pm$1.4 &    77$\pm$35 &   0.22 &    41.430 \\
SXDSN-35455 &  2 18 10.4 & --4 31 09.9 &  0.800 &  22.13$\pm$0.11 &  21.35$\pm$0.06 &   13.0$\pm$1.7 &    68$\pm$31 &   0.37 &    41.456 \\
SXDSN-35945 &  2 18 22.5 & --4 30 36.1 &  0.823 &  21.00$\pm$0.19 &  20.74$\pm$0.23 &   9.0$\pm$10.2 &    16$\pm$41 &   0.46 &    41.302 \\
SXDSN-36476 &  2 17 58.1 & --4 29 53.2 &  0.798 &  22.85$\pm$0.17 &  22.24$\pm$0.11 &    4.8$\pm$1.4 &    48$\pm$42 &   0.18 &    41.083 \\
SXDSN-37348 &  2 17 59.2 & --4 28 46.8 &  0.800 &  23.02$\pm$0.14 &  22.13$\pm$0.15 &    6.9$\pm$1.4 &    83$\pm$56 &   0.28 &    41.214 \\
SXDSN-37430 &  2 18 13.6 & --4 28 43.4 &  0.804 &  22.41$\pm$0.14 &  21.52$\pm$0.07 &   12.5$\pm$1.7 &    88$\pm$46 &   0.41 &    41.433 \\
SXDSN-38796 &  2 18 36.4 & --4 27 13.9 &  0.792 &  19.84$\pm$0.01 &  19.58$\pm$0.01 &   27.8$\pm$1.6 &     17$\pm$2 &   0.52 &    41.732 \\
SXDSN-39242 &  2 18 16.6 & --4 26 34.4 &  0.803 &        $>$23.48 &  21.94$\pm$0.09 &   11.4$\pm$1.7 &       $>$249 &   0.15 &    41.479 \\
SXDSN-39615 &  2 17 35.2 & --4 26 07.9 &  0.791 &  22.00$\pm$0.08 &  21.63$\pm$0.06 &    5.0$\pm$1.5 &    22$\pm$15 &   0.18 &    41.097 \\
SXDSN-39807 &  2 17 24.8 & --4 25 52.1 &  0.791 &  22.69$\pm$0.16 &  22.17$\pm$0.11 &    4.5$\pm$1.4 &    39$\pm$34 &   0.27 &    41.020 \\
SXDSN-41162 &  2 18 25.6 & --4 24 13.9 &  0.802 &  23.01$\pm$0.23 &  21.70$\pm$0.08 &   13.0$\pm$1.6 &  166$\pm$112 &   0.10 &    41.553 \\
SXDSN-41683 &  2 17 31.5 & --4 23 39.8 &  0.790 &  21.73$\pm$0.07 &  21.39$\pm$0.05 &    6.4$\pm$1.5 &    22$\pm$12 &   0.37 &    41.135 \\
SXDSN-41684 &  2 17 45.6 & --4 23 31.7 &  0.785 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-8347  &  2 18 19.9 & --5 28 55.3 &  0.805 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-12333 &  2 17 36.9 & --5 26 47.5 &  0.802 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-12862 &  2 17 18.7 & --5 26 30.4 &  0.803 &  21.35$\pm$0.06 &  20.81$\pm$0.05 &   12.8$\pm$2.4 &    28$\pm$13 &   0.51 &    41.410 \\
SXDSS-14115 &  2 17 51.8 & --5 25 37.5 &  0.802 &  22.20$\pm$0.15 &  21.34$\pm$0.09 &   13.7$\pm$2.4 &    75$\pm$45 &   0.36 &    41.487 \\
SXDSS-14438 &  2 17 30.3 & --5 25 15.1 &  0.809 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-14722 &  2 17 37.7 & --5 25 01.6 &  0.817 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-15629 &  2 17 28.8 & --5 24 21.1 &  0.807 &  22.79$\pm$0.24 &  22.09$\pm$0.18 &    5.4$\pm$2.3 &    46$\pm$59 &   0.33 &    41.094 \\
SXDSS-15945 &  2 18 29.5 & --5 24 07.3 &  0.807 &  22.49$\pm$0.20 &  21.93$\pm$0.16 &    4.6$\pm$2.6 &    29$\pm$42 &   0.30 &    41.041 \\
SXDSS-16362 &  2 16 43.0 & --5 23 52.0 &  0.789 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-16423 &  2 16 59.8 & --5 23 39.3 &  0.802 &  23.14          &  22.89          &    1.0         &     12       &   0.29 &    40.368 \\
SXDSS-16739 &  2 18 34.0 & --5 23 27.5 &  0.807 &  20.81$\pm$0.05 &  20.46$\pm$0.06 &   12.1$\pm$3.3 &    16$\pm$10 &   0.29 &    41.460 \\
SXDSS-16866 &  2 17 25.4 & --5 23 11.0 &  0.809 &        $>$23.14 &        $>$22.61 &    2.7$\pm$5.7 &        $>$32 & \ldots &    40.809 \\
SXDSS-17510 &  2 16 51.4 & --5 22 42.3 &  0.800 &  22.31$\pm$0.16 &  21.92$\pm$0.16 &    3.2$\pm$2.6 &    17$\pm$31 &   0.18 &    40.914 \\
SXDSS-17705 &  2 17 02.6 & --5 22 27.0 &  0.803 &  22.89$\pm$0.30 &  21.82$\pm$0.14 &   10.0$\pm$2.5 &  104$\pm$108 &   0.14 &    41.426 \\
SXDSS-17733 &  2 16 52.5 & --5 22 30.5 &  0.802 &  20.66$\pm$0.04 &  20.11$\pm$0.03 &   29.0$\pm$2.4 &     37$\pm$8 &   0.33 &    41.819 \\
SXDSS-17787 &  2 16 43.1 & --5 22 22.9 &  0.794 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-17924 &  2 16 51.3 & --5 22 17.8 &  0.801 &  22.52$\pm$0.20 &  21.52$\pm$0.11 &   11.6$\pm$2.5 &    76$\pm$58 &   0.26 &    41.445 \\
SXDSS-17941 &  2 16 46.3 & --5 22 15.9 &  0.795 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-17958 &  2 17 18.6 & --5 22 16.0 &  0.809 &  22.97$\pm$0.28 &  21.81$\pm$0.13 &   10.7$\pm$2.2 &  123$\pm$114 &   0.18 &    41.451 \\
SXDSS-18093 &  2 16 50.9 & --5 22 04.2 &  0.802 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-18211 &  2 17 33.4 & --5 22 02.7 &  0.809 &  21.13$\pm$0.03 &  20.81$\pm$0.04 &    8.9$\pm$1.8 &     17$\pm$7 &   0.29 &    41.327 \\
SXDSS-18370 &  2 16 45.6 & --5 21 58.5 &  0.794 &  20.96$\pm$0.06 &  20.67$\pm$0.06 &    9.3$\pm$2.9 &    15$\pm$10 &   0.11 &    41.394 \\
SXDSS-18554 &  2 17 19.2 & --5 21 42.3 &  0.808 &        $>$23.14 &  22.29$\pm$0.21 &    5.6$\pm$3.0 &        $>$73 &   0.18 &    41.168 \\
SXDSS-18604 &  2 16 49.0 & --5 21 38.4 &  0.802 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-18617 &  2 16 49.5 & --5 21 39.0 &  0.795 &  23.14          &  22.36          &    4.8         &     59       &   0.13 &    41.095 \\
SXDSS-18709 &  2 16 45.8 & --5 21 32.6 &  0.802 &  23.14$\pm$0.09 &  23.41$\pm$0.10 &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-19166 &  2 16 50.9 & --5 21 15.1 &  0.802 &  20.75$\pm$0.04 &  20.28$\pm$0.04 &   21.1$\pm$2.6 &     28$\pm$9 &   0.43 &    41.652 \\
SXDSS-19596 &  2 16 46.7 & --5 20 50.0 &  0.794 &  21.61$\pm$0.09 &  21.10$\pm$0.08 &   11.2$\pm$2.6 &    34$\pm$21 &   0.29 &    41.409 \\
SXDSS-20389 &  2 17 14.3 & --5 20 01.0 &  0.801 &  23.14$\pm$0.06 &  22.97$\pm$0.09 &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-20452 &  2 17 16.6 & --5 20 04.5 &  0.809 &  21.23$\pm$0.06 &  20.55$\pm$0.04 &   22.2$\pm$2.3 &    46$\pm$14 &   0.51 &    41.659 \\
SXDSS-20675 &  2 16 53.9 & --5 19 49.0 &  0.805 &  22.27$\pm$0.14 &  21.52$\pm$0.10 &    9.2$\pm$2.3 &    47$\pm$35 &   0.51 &    41.271 \\
SXDSS-21192 &  2 17 11.5 & --5 19 16.3 &  0.803 &  23.14$\pm$0.27 &  22.70$\pm$0.22 &    2.2$\pm$1.8 &    27$\pm$55 &   0.12 &    40.771 \\
SXDSS-21634 &  2 17 29.8 & --5 19 06.7 &  0.808 &  22.27$\pm$0.14 &  21.44$\pm$0.09 &   11.8$\pm$2.2 &    66$\pm$41 &   0.11 &    41.518 \\
SXDSS-21685 &  2 16 52.9 & --5 18 59.3 &  0.798 &  20.57$\pm$0.03 &  20.23$\pm$0.03 &   16.4$\pm$2.4 &     19$\pm$6 &   0.29 &    41.580 \\
SXDSS-21861 &  2 16 46.1 & --5 18 41.7 &  0.801 &  22.56$\pm$0.21 &  21.27$\pm$0.09 &   19.1$\pm$2.5 &  157$\pm$102 &   0.24 &    41.665 \\
SXDSS-21905 &  2 16 48.4 & --5 18 42.5 &  0.801 &  20.39$\pm$0.03 &  19.90$\pm$0.02 &   25.9$\pm$2.5 &     23$\pm$5 &   0.46 &    41.730 \\
SXDSS-22205 &  2 16 43.9 & --5 18 26.6 &  0.801 &  22.28$\pm$0.22 &  21.37$\pm$0.11 &   13.4$\pm$3.1 &    77$\pm$65 &   0.30 &    41.494 \\
SXDSS-22262 &  2 16 48.0 & --5 18 23.5 &  0.802 &  20.95$\pm$0.12 &  20.75$\pm$0.16 &    3.8$\pm$7.6 &     5$\pm$23 &   0.29 &    40.948 \\
SXDSS-22277 &  2 17 03.6 & --5 18 19.4 &  0.801 &  22.65$\pm$0.20 &  21.90$\pm$0.14 &    6.7$\pm$2.2 &    51$\pm$51 &   0.25 &    41.212 \\
SXDSS-22355 &  2 17 09.1 & --5 18 18.0 &  0.801 &  21.10$\pm$0.05 &  20.55$\pm$0.04 &   18.3$\pm$2.3 &    33$\pm$11 &   0.35 &    41.612 \\
SXDSS-22389 &  2 16 47.4 & --5 18 14.0 &  0.800 &  22.22$\pm$0.14 &  21.51$\pm$0.11 &   10.1$\pm$2.3 &    55$\pm$38 &   0.29 &    41.372 \\
SXDSS-22452 &  2 16 56.8 & --5 18 10.5 &  0.800 &  22.27$\pm$0.14 &  21.53$\pm$0.10 &    9.7$\pm$2.2 &    54$\pm$37 &   0.04 &    41.449 \\
SXDSS-22538 &  2 17 08.6 & --5 18 08.1 &  0.809 &  22.03$\pm$0.12 &  21.11$\pm$0.07 &   16.5$\pm$2.3 &    71$\pm$34 &   0.48 &    41.538 \\
SXDSS-22557 &  2 16 47.8 & --5 18 01.6 &  0.799 &        $>$23.14 &        $>$22.45 &   3.6$\pm$13.5 &        $>$41 & \ldots &    40.931 \\
SXDSS-22717 &  2 16 46.0 & --5 17 55.6 &  0.801 &  22.36$\pm$0.18 &  21.54$\pm$0.11 &   10.5$\pm$2.5 &    64$\pm$49 &   0.29 &    41.391 \\
SXDSS-22728 &  2 16 45.2 & --5 18 03.5 &  0.801 &  20.21$\pm$0.03 &  19.27$\pm$0.02 &   96.3$\pm$2.7 &     82$\pm$8 &   0.37 &    42.327 \\
SXDSS-22887 &  2 17 50.8 & --5 17 43.5 &  0.805 &        $>$23.05 &  22.23$\pm$0.20 &    5.9$\pm$2.6 &        $>$71 &   0.29 &    41.148 \\
SXDSS-22991 &  2 16 43.1 & --5 17 51.7 &  0.801 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-23082 &  2 17 06.7 & --5 17 35.8 &  0.810 &  22.63$\pm$0.08 &  22.86$\pm$0.11 &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-23167 &  2 17 07.7 & --5 17 27.2 &  0.809 &  23.14$\pm$0.07 &  22.41$\pm$0.10 &    4.1$\pm$0.8 &    49$\pm$25 &   0.21 &    41.026 \\
SXDSS-23384 &  2 17 21.9 & --5 17 19.6 &  0.802 &  22.60$\pm$0.20 &  21.41$\pm$0.09 &   15.0$\pm$2.3 &   113$\pm$74 &   0.29 &    41.548 \\
SXDSS-23393 &  2 17 21.8 & --5 17 24.4 &  0.802 &  20.76$\pm$0.04 &  19.57$\pm$0.02 &   85.7$\pm$2.3 &   130$\pm$15 &   0.38 &    42.274 \\
SXDSS-23571 &  2 16 52.8 & --5 17 09.3 &  0.805 &  21.84$\pm$0.10 &  21.20$\pm$0.08 &   10.7$\pm$2.3 &    37$\pm$22 &   0.29 &    41.404 \\
SXDSS-23647 &  2 16 53.1 & --5 17 06.7 &  0.801 &  21.66$\pm$0.08 &  20.62$\pm$0.05 &   29.5$\pm$2.2 &    97$\pm$29 &   0.33 &    41.826 \\
SXDSS-23665 &  2 16 51.5 & --5 17 04.8 &  0.806 &  21.94$\pm$0.11 &  20.88$\pm$0.06 &   22.2$\pm$2.3 &    87$\pm$34 &   0.29 &    41.722 \\
SXDSS-23667 &  2 16 54.0 & --5 17 07.4 &  0.803 &  21.77$\pm$0.09 &  20.98$\pm$0.06 &   16.8$\pm$2.2 &    58$\pm$24 &   0.45 &    41.549 \\
SXDSS-23807 &  2 17 36.6 & --5 16 56.4 &  0.801 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-24027 &  2 17 05.4 & --5 16 45.9 &  0.808 &  22.14$\pm$0.13 &  21.17$\pm$0.08 &   17.4$\pm$2.2 &    91$\pm$45 &   0.16 &    41.668 \\
SXDSS-24055 &  2 17 48.6 & --5 16 41.4 &  0.804 &  22.66$\pm$0.23 &  21.85$\pm$0.15 &    8.2$\pm$2.3 &    69$\pm$67 &   0.29 &    41.289 \\
SXDSS-24177 &  2 17 13.3 & --5 16 34.7 &  0.815 &  22.19$\pm$0.15 &  21.67$\pm$0.12 &    6.6$\pm$2.4 &    34$\pm$33 &   0.29 &    41.206 \\
SXDSS-24469 &  2 16 52.2 & --5 16 14.6 &  0.803 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-24527 &  2 17 17.7 & --5 16 14.6 &  0.815 &  21.72$\pm$0.10 &  21.38$\pm$0.10 &    5.5$\pm$2.7 &    18$\pm$21 &   0.29 &    41.131 \\
SXDSS-24609 &  2 16 53.9 & --5 16 15.7 &  0.804 &  20.59$\pm$0.04 &  19.63$\pm$0.02 &   70.1$\pm$2.6 &    86$\pm$11 &   0.46 &    42.165 \\
SXDSS-26461 &  2 17 02.6 & --5 15 10.5 &  0.804 &  22.82$\pm$0.07 &  21.89$\pm$0.09 &    8.2$\pm$1.1 &    76$\pm$30 &   0.29 &    41.290 \\
SXDSS-26565 &  2 16 54.1 & --5 15 08.4 &  0.803 &        $>$22.88 &  22.02$\pm$0.20 &    7.3$\pm$3.2 &        $>$74 &   0.09 &    41.304 \\
SXDSS-26597 &  2 16 59.9 & --5 15 08.0 &  0.808 &  21.83$\pm$0.16 &  21.19$\pm$0.10 &   12.3$\pm$3.4 &    46$\pm$38 &   0.38 &    41.441 \\
SXDSS-26724 &  2 16 55.3 & --5 15 04.4 &  0.803 &        $>$22.78 &  21.57$\pm$0.14 &   13.3$\pm$3.5 &       $>$120 &   0.31 &    41.491 \\
SXDSS-27335 &  2 16 56.3 & --5 14 35.7 &  0.802 &        $>$23.12 &  21.95$\pm$0.15 &    9.3$\pm$2.5 &       $>$117 &   0.27 &    41.347 \\
SXDSS-27364 &  2 16 56.1 & --5 14 32.4 &  0.802 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-27425 &  2 16 45.4 & --5 14 30.2 &  0.802 &        $>$23.12 &  21.83$\pm$0.16 &   11.3$\pm$3.4 &       $>$155 &   0.29 &    41.424 \\
SXDSS-27514 &  2 17 31.0 & --5 14 26.7 &  0.816 &  21.46$\pm$0.15 &  21.29$\pm$0.19 &    2.3$\pm$5.6 &     5$\pm$28 &   0.29 &    40.753 \\
SXDSS-27584 &  2 16 45.7 & --5 14 23.2 &  0.802 &  21.67$\pm$0.12 &  21.21$\pm$0.08 &    6.7$\pm$3.1 &    19$\pm$20 &   0.29 &    41.198 \\
SXDSS-27730 &  2 17 26.6 & --5 14 21.4 &  0.823 &  21.20$\pm$0.02 &  21.18$\pm$0.02 &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-27769 &  2 16 59.2 & --5 14 17.5 &  0.808 &  21.66$\pm$0.09 &  20.76$\pm$0.05 &   23.8$\pm$2.3 &    78$\pm$28 &   0.29 &    41.756 \\
SXDSS-27865 &  2 17 03.2 & --5 14 08.8 &  0.803 &  21.85$\pm$0.11 &  21.38$\pm$0.08 &    7.8$\pm$2.3 &    29$\pm$23 &   0.29 &    41.265 \\
SXDSS-27927 &  2 17 25.4 & --5 14 02.2 &  0.803 &  22.73$\pm$0.23 &  21.94$\pm$0.13 &    6.9$\pm$2.1 &    57$\pm$58 &   0.29 &    41.211 \\
SXDSS-28010 &  2 17 03.8 & --5 13 56.4 &  0.803 &  22.86          &  22.38          &    2.9         &     26       &   0.29 &    40.838 \\
SXDSS-28369 &  2 16 55.0 & --5 13 44.0 &  0.802 &  21.36$\pm$0.07 &  20.75$\pm$0.04 &   17.7$\pm$2.1 &    43$\pm$15 &   0.49 &    41.556 \\
SXDSS-28490 &  2 17 17.0 & --5 13 31.6 &  0.802 &  22.41$\pm$0.17 &  22.13$\pm$0.15 &    1.9$\pm$2.3 &    11$\pm$28 &   0.29 &    40.640 \\
SXDSS-28526 &  2 17 04.1 & --5 13 32.8 &  0.804 &  21.91$\pm$0.11 &  21.18$\pm$0.07 &   12.6$\pm$2.3 &    48$\pm$26 &   0.34 &    41.457 \\
SXDSS-28810 &  2 16 56.1 & --5 13 21.9 &  0.803 &  20.72$\pm$0.04 &  20.35$\pm$0.03 &   15.9$\pm$2.2 &     21$\pm$7 &   0.29 &    41.576 \\
SXDSS-28845 &  2 16 55.3 & --5 13 20.0 &  0.803 &  20.56$\pm$0.03 &  19.91$\pm$0.02 &   37.6$\pm$2.2 &     41$\pm$7 &   0.29 &    41.948 \\
SXDSS-28926 &  2 17 17.5 & --5 13 07.1 &  0.802 &  23.12$\pm$0.03 &  22.63$\pm$0.03 &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-29206 &  2 17 04.6 & --5 12 55.3 &  0.813 &        $>$23.01 &  22.19$\pm$0.18 &    6.0$\pm$2.2 &        $>$68 &   0.19 &    41.197 \\
SXDSS-29259 &  2 16 53.8 & --5 12 52.6 &  0.808 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-29322 &  2 16 51.9 & --5 12 55.7 &  0.808 &  20.70$\pm$0.07 &  20.47$\pm$0.06 &    7.4$\pm$4.4 &     9$\pm$11 &   0.29 &    41.250 \\
SXDSS-29327 &  2 16 51.7 & --5 12 51.2 &  0.811 &  21.16$\pm$0.05 &  20.74$\pm$0.04 &   11.3$\pm$2.3 &    21$\pm$10 &   0.49 &    41.374 \\
SXDSS-29607 &  2 16 52.2 & --5 12 34.9 &  0.806 &  21.92$\pm$0.11 &  21.59$\pm$0.09 &    4.5$\pm$2.2 &    17$\pm$20 &   0.29 &    41.028 \\
SXDSS-29646 &  2 16 48.7 & --5 12 35.7 &  0.805 &  21.67$\pm$0.09 &  21.09$\pm$0.06 &   11.3$\pm$2.3 &    34$\pm$18 &   0.29 &    41.429 \\
SXDSS-29754 &  2 17 15.0 & --5 12 29.2 &  0.802 &  21.14$\pm$0.05 &  20.66$\pm$0.04 &   15.6$\pm$2.2 &    30$\pm$11 &   0.29 &    41.564 \\
SXDSS-29859 &  2 17 59.1 & --5 12 21.9 &  0.801 &        $>$23.18 &  22.15$\pm$0.16 &    7.5$\pm$2.3 &       $>$105 &   0.14 &    41.296 \\
SXDSS-29972 &  2 16 51.6 & --5 12 14.5 &  0.803 &  22.98$\pm$0.28 &  22.19$\pm$0.16 &    5.8$\pm$2.1 &    63$\pm$76 &   0.29 &    41.135 \\
SXDSS-30051 &  2 17 44.9 & --5 12 20.0 &  0.802 &  20.64$\pm$0.03 &  19.92$\pm$0.02 &   44.9$\pm$2.1 &     58$\pm$8 &   0.50 &    41.959 \\
SXDSS-30124 &  2 18 08.5 & --5 12 05.8 &  0.797 &  23.00$\pm$0.16 &  22.58$\pm$0.14 &    2.5$\pm$1.2 &    27$\pm$34 &   0.06 &    40.842 \\
SXDSS-30142 &  2 17 17.0 & --5 12 11.9 &  0.802 &  20.29$\pm$0.02 &  19.56$\pm$0.01 &   61.6$\pm$2.1 &     56$\pm$6 &   0.47 &    42.106 \\
SXDSS-30295 &  2 18 20.1 & --5 11 53.3 &  0.796 &  22.59$\pm$0.19 &  21.90$\pm$0.13 &    6.8$\pm$2.1 &    53$\pm$49 &   0.14 &    41.250 \\
SXDSS-31496 &  2 16 51.7 & --5 10 44.8 &  0.808 &  22.39$\pm$0.17 &  21.75$\pm$0.11 &    6.8$\pm$2.2 &    40$\pm$38 &   0.42 &    41.171 \\
SXDSS-32097 &  2 17 58.0 & --5 10 18.9 &  0.800 &  21.25$\pm$0.06 &  20.24$\pm$0.03 &   42.6$\pm$2.1 &   101$\pm$20 &   0.41 &    41.959 \\
SXDSS-32132 &  2 17 17.6 & --5 10 15.0 &  0.798 &        $>$21.17 &  20.78$\pm$0.17 &   8.7$\pm$15.6 &        $>$16 &   0.28 &    41.310 \\
SXDSS-32277 &  2 17 21.3 & --5 10 09.9 &  0.802 &  21.54$\pm$0.08 &  20.22$\pm$0.03 &   48.7$\pm$2.3 &   143$\pm$34 &   0.32 &    42.048 \\
SXDSS-32372 &  2 17 44.3 & --5 10 04.5 &  0.801 &  21.60$\pm$0.08 &  21.19$\pm$0.07 &    6.9$\pm$2.4 &    19$\pm$15 &   0.29 &    41.209 \\
SXDSS-33021 &  2 17 28.6 & --5 09 25.1 &  0.802 &  22.13$\pm$0.13 &  21.67$\pm$0.10 &    5.8$\pm$2.1 &    28$\pm$27 &   0.28 &    41.136 \\
SXDSS-33298 &  2 18 01.2 & --5 09 18.1 &  0.800 &  21.11$\pm$0.05 &  20.07$\pm$0.03 &   50.3$\pm$2.2 &   105$\pm$18 &   0.41 &    42.031 \\
SXDSS-33303 &  2 17 44.1 & --5 09 13.7 &  0.804 &  21.98$\pm$0.12 &  20.97$\pm$0.06 &   21.2$\pm$2.2 &    95$\pm$39 &   0.29 &    41.701 \\
SXDSS-33787 &  2 18 09.0 & --5 08 41.2 &  0.799 &  23.06$\pm$0.30 &  22.22$\pm$0.18 &    6.0$\pm$2.1 &    74$\pm$89 &   0.16 &    41.195 \\
SXDSS-35437 &  2 17 39.8 & --5 07 17.2 &  0.803 &  21.75$\pm$0.13 &  21.00$\pm$0.07 &   15.4$\pm$3.0 &    50$\pm$30 &   0.51 &    41.490 \\
SXDSS-35468 &  2 17 08.9 & --5 07 15.5 &  0.803 &  22.02$\pm$0.12 &  21.34$\pm$0.08 &   10.8$\pm$2.3 &    47$\pm$29 &   0.29 &    41.407 \\
SXDSS-35702 &  2 17 28.7 & --5 07 02.9 &  0.801 &  22.68$\pm$0.22 &  21.32$\pm$0.07 &   18.4$\pm$2.2 &  164$\pm$106 &   0.29 &    41.634 \\
SXDSS-35926 &  2 17 38.4 & --5 06 47.9 &  0.804 &  22.46$\pm$0.22 &  21.35$\pm$0.09 &   15.1$\pm$2.7 &    98$\pm$73 &   0.29 &    41.553 \\
SXDSS-36006 &  2 17 38.3 & --5 06 47.5 &  0.803 &  22.10$\pm$0.16 &  20.81$\pm$0.06 &   28.4$\pm$2.8 &   145$\pm$71 &   0.40 &    41.792 \\
SXDSS-36019 &  2 16 46.5 & --5 06 48.9 &  0.804 &  21.48$\pm$0.08 &  20.36$\pm$0.04 &   38.5$\pm$2.5 &   104$\pm$28 &   0.29 &    41.958 \\
SXDSS-36053 &  2 16 50.3 & --5 06 39.8 &  0.805 &  22.71$\pm$0.22 &  21.75$\pm$0.11 &    9.7$\pm$2.2 &    82$\pm$69 &   0.40 &    41.328 \\
SXDSS-36054 &  2 17 43.7 & --5 06 42.2 &  0.804 &  21.93$\pm$0.12 &  21.24$\pm$0.08 &   12.8$\pm$2.2 &    54$\pm$29 &   0.29 &    41.480 \\
SXDSS-36609 &  2 17 37.1 & --5 06 22.2 &  0.803 &  20.36$\pm$0.03 &  19.21$\pm$0.01 &  111.5$\pm$2.7 &   104$\pm$10 &   0.43 &    42.376 \\
SXDSS-36655 &  2 17 42.1 & --5 06 11.9 &  0.798 &  21.87$\pm$0.12 &  21.28$\pm$0.08 &   10.3$\pm$2.5 &    39$\pm$26 &   0.40 &    41.342 \\
SXDSS-36770 &  2 17 41.6 & --5 06 04.3 &  0.799 &  21.78$\pm$0.12 &  21.00$\pm$0.06 &   17.5$\pm$2.5 &    65$\pm$31 &   0.46 &    41.556 \\
SXDSS-36865 &  2 17 40.9 & --5 05 57.6 &  0.801 &  22.27$\pm$0.19 &  21.13$\pm$0.07 &   19.7$\pm$2.6 &   118$\pm$72 &   0.40 &    41.629 \\
SXDSS-36954 &  2 17 23.6 & --5 05 50.4 &  0.800 &  23.12$\pm$0.06 &  22.61$\pm$0.07 &    2.3$\pm$0.5 &    26$\pm$14 &   0.06 &    40.818 \\
SXDSS-36995 &  2 17 38.0 & --5 05 54.6 &  0.803 &  21.07$\pm$0.05 &  20.80$\pm$0.05 &    5.0$\pm$2.5 &      8$\pm$8 &   0.29 &    41.073 \\
SXDSS-37057 &  2 17 41.4 & --5 05 44.5 &  0.800 &        $>$23.13 &  22.09$\pm$0.17 &    7.9$\pm$2.5 &       $>$106 &   0.30 &    41.260 \\
SXDSS-37189 &  2 17 00.6 & --5 05 35.8 &  0.804 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-37234 &  2 17 30.3 & --5 05 33.9 &  0.800 &  23.00$\pm$0.29 &  22.15$\pm$0.15 &    5.6$\pm$2.2 &    56$\pm$71 &   0.05 &    41.208 \\
SXDSS-37285 &  2 16 57.9 & --5 05 39.4 &  0.802 &  21.56$\pm$0.08 &  20.37$\pm$0.03 &   40.6$\pm$2.3 &   122$\pm$31 &   0.42 &    41.939 \\
SXDSS-37540 &  2 17 48.7 & --5 05 22.6 &  0.799 &  21.81$\pm$0.10 &  21.09$\pm$0.07 &   15.4$\pm$2.2 &    59$\pm$27 &   0.38 &    41.526 \\
SXDSS-37564 &  2 16 55.5 & --5 05 18.2 &  0.804 &  22.42$\pm$0.17 &  21.89$\pm$0.12 &    4.9$\pm$2.2 &    29$\pm$35 &   0.23 &    41.083 \\
SXDSS-37774 &  2 17 49.3 & --5 05 08.6 &  0.799 &  22.07$\pm$0.13 &  21.15$\pm$0.07 &   17.4$\pm$2.2 &    88$\pm$42 &   0.44 &    41.561 \\
SXDSS-37799 &  2 17 49.1 & --5 05 08.1 &  0.799 &  21.84$\pm$0.11 &  21.44$\pm$0.09 &    6.5$\pm$2.3 &    25$\pm$21 &   0.29 &    41.183 \\
SXDSS-37947 &  2 17 49.2 & --5 04 54.4 &  0.801 &  22.46$\pm$0.19 &  21.88$\pm$0.13 &    5.4$\pm$2.3 &    34$\pm$39 &   0.29 &    41.104 \\
SXDSS-37948 &  2 17 00.4 & --5 04 51.9 &  0.799 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-38003 &  2 17 16.8 & --5 04 49.0 &  0.804 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-38307 &  2 17 36.9 & --5 04 34.1 &  0.803 &  23.12          &  22.31          &    4.9         &     58       &   0.47 &    41.007 \\
SXDSS-38485 &  2 17 36.2 & --5 04 33.2 &  0.798 &  21.71$\pm$0.10 &  21.15$\pm$0.07 &   11.2$\pm$2.4 &    37$\pm$21 &   0.29 &    41.414 \\
SXDSS-38541 &  2 18 06.7 & --5 04 28.5 &  0.801 &  21.83$\pm$0.10 &  20.95$\pm$0.06 &   19.3$\pm$2.2 &    73$\pm$29 &   0.46 &    41.601 \\
SXDSS-38602 &  2 17 34.1 & --5 04 24.8 &  0.799 &  21.13$\pm$0.05 &  20.64$\pm$0.04 &   15.6$\pm$2.2 &    29$\pm$11 &   0.29 &    41.559 \\
SXDSS-38698 &  2 17 35.9 & --5 04 25.8 &  0.800 &  20.34$\pm$0.03 &  19.37$\pm$0.01 &   91.4$\pm$2.4 &     92$\pm$9 &   0.51 &    42.260 \\
SXDSS-38754 &  2 18 23.5 & --5 04 11.4 &  0.800 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSS-38784 &  2 17 36.4 & --5 04 14.4 &  0.799 &  21.33$\pm$0.07 &  20.79$\pm$0.05 &   14.5$\pm$2.5 &    33$\pm$15 &   0.29 &    41.527 \\
SXDSS-39016 &  2 17 54.7 & --5 04 05.2 &  0.799 &  21.57$\pm$0.08 &  20.60$\pm$0.04 &   28.4$\pm$2.2 &    84$\pm$24 &   0.40 &    41.785 \\
SXDSS-39160 &  2 17 42.6 & --5 03 51.5 &  0.802 &  23.18$\pm$0.05 &  22.41$\pm$0.04 &    4.8$\pm$0.4 &    65$\pm$15 &   0.42 &    41.008 \\
SXDSS-39161 &  2 17 35.6 & --5 03 55.3 &  0.802 &  20.95$\pm$0.05 &  20.47$\pm$0.04 &   18.5$\pm$2.3 &    30$\pm$10 &   0.29 &    41.638 \\
SXDSS-39226 &  2 17 31.2 & --5 03 49.3 &  0.802 &  22.00$\pm$0.12 &  21.10$\pm$0.06 &   16.9$\pm$2.1 &    74$\pm$33 &   0.51 &    41.531 \\
SXDSS-39288 &  2 17 21.9 & --5 03 49.2 &  0.804 &  21.42$\pm$0.07 &  20.37$\pm$0.03 &   37.6$\pm$2.2 &   100$\pm$23 &   0.22 &    41.974 \\
SXDSS-39308 &  2 18 26.6 & --5 03 46.4 &  0.799 &  22.97$\pm$0.23 &  22.17$\pm$0.31 &    5.5$\pm$2.9 &    56$\pm$83 &   0.19 &    41.144 \\
SXDSS-39501 &  2 17 43.2 & --5 03 31.2 &  0.801 &  23.09$\pm$0.12 &  22.57$\pm$0.12 &    2.5$\pm$1.0 &    27$\pm$27 &   0.29 &    40.766 \\
SXDSS-39548 &  2 17 30.0 & --5 03 29.5 &  0.799 &  21.84$\pm$0.10 &  21.28$\pm$0.07 &    9.3$\pm$2.2 &    34$\pm$21 &   0.15 &    41.384 \\
SXDSS-39672 &  2 17 31.2 & --5 03 18.8 &  0.800 &  22.42$\pm$0.17 &  21.93$\pm$0.13 &    4.0$\pm$2.3 &    23$\pm$32 &   0.29 &    40.971 \\
SXDSS-40071 &  2 16 44.9 & --5 03 03.1 &  0.802 &  20.69$\pm$0.05 &  20.22$\pm$0.03 &   21.0$\pm$2.9 &     26$\pm$9 &   0.50 &    41.629 \\
SXDSS-40327 &  2 18 08.4 & --5 02 36.4 &  0.799 &  22.97$\pm$0.29 &  22.12$\pm$0.17 &    6.2$\pm$2.2 &    65$\pm$79 &   0.29 &    41.162 \\
SXDSS-40667 &  2 17 12.7 & --5 02 16.1 &  0.806 &  21.92$\pm$0.12 &  21.63$\pm$0.08 &    3.1$\pm$2.3 &    11$\pm$18 &   0.43 &    40.822 \\
SXDSS-41193 &  2 18 07.7 & --5 01 47.7 &  0.800 &  22.41$\pm$0.24 &  21.47$\pm$0.13 &   12.7$\pm$3.1 &    82$\pm$76 &   0.15 &    41.521 \\
SXDSS-41546 &  2 17 31.0 & --5 01 39.6 &  0.799 &  20.46$\pm$0.04 &  19.95$\pm$0.03 &   30.2$\pm$2.9 &     31$\pm$7 &   0.29 &    41.848 \\
SXDSW-8210  &  2 16 51.7 & --5 10 44.6 &  0.808 &  22.30$\pm$0.13 &  21.82$\pm$0.10 &    5.8$\pm$1.8 &    34$\pm$29 &   0.26 &    41.150 \\
SXDSW-9136  &  2 16 33.9 & --5 10 14.8 &  0.806 &  23.24$\pm$0.28 &  22.01$\pm$0.11 &    9.3$\pm$1.6 &  140$\pm$123 &   0.18 &    41.384 \\
SXDSW-10296 &  2 15 51.8 & --5 09 47.7 &  0.800 &  21.56$\pm$0.05 &  20.66$\pm$0.03 &   26.8$\pm$1.4 &    84$\pm$16 &   0.23 &    41.817 \\
SXDSW-11479 &  2 16 45.0 & --5 09 00.2 &  0.804 &  23.44$\pm$0.31 &  22.08$\pm$0.10 &    9.4$\pm$1.5 &  183$\pm$167 &   0.30 &    41.344 \\
SXDSW-11971 &  2 16 46.5 & --5 06 49.0 &  0.804 &  21.44$\pm$0.05 &  20.37$\pm$0.02 &   39.3$\pm$1.5 &   114$\pm$19 &   0.23 &    41.990 \\
SXDSW-12128 &  2 16 31.1 & --5 08 43.8 &  0.805 &  21.79$\pm$0.09 &  20.58$\pm$0.04 &   34.4$\pm$2.0 &   135$\pm$39 &   0.20 &    41.944 \\
SXDSW-12844 &  2 16 43.8 & --5 07 54.1 &  0.804 &  23.26$\pm$0.26 &  22.18$\pm$0.11 &    7.3$\pm$1.5 &   106$\pm$93 &   0.45 &    41.184 \\
SXDSW-12890 &  2 16 57.9 & --5 05 39.5 &  0.801 &  21.63$\pm$0.06 &  20.38$\pm$0.02 &   42.6$\pm$1.6 &   150$\pm$28 &   0.40 &    41.964 \\
SXDSW-12994 &  2 16 30.3 & --5 07 59.7 &  0.806 &  20.99$\pm$0.04 &  20.48$\pm$0.03 &   17.7$\pm$2.0 &     29$\pm$8 &   0.29 &    41.625 \\
SXDSW-13080 &  2 16 55.5 & --5 05 18.5 &  0.804 &  22.51$\pm$0.13 &  21.75$\pm$0.08 &    8.5$\pm$1.5 &    61$\pm$35 &   0.29 &    41.303 \\
SXDSW-13103 &  2 16 23.8 & --5 07 42.3 &  0.811 &  22.09$\pm$0.08 &  21.81$\pm$0.08 &    2.9$\pm$1.5 &    13$\pm$15 &   0.05 &    40.936 \\
SXDSW-13564 &  2 17 08.9 & --5 07 15.6 &  0.803 &  22.00$\pm$0.11 &  21.44$\pm$0.08 &    9.2$\pm$1.9 &    42$\pm$25 &   0.51 &    41.269 \\
SXDSW-13607 &  2 15 43.5 & --5 04 36.8 &  0.799 &  22.39$\pm$0.13 &  21.58$\pm$0.07 &   10.9$\pm$1.6 &    73$\pm$36 &   0.29 &    41.403 \\
SXDSW-13984 &  2 16 40.5 & --5 06 51.9 &  0.804 &  23.12$\pm$0.23 &  22.32$\pm$0.13 &    5.1$\pm$1.5 &    63$\pm$62 &   0.34 &    41.067 \\
SXDSW-14140 &  2 16 50.3 & --5 06 39.9 &  0.804 &  22.95$\pm$0.20 &  21.91$\pm$0.09 &    9.3$\pm$1.5 &   105$\pm$73 &   0.36 &    41.322 \\
SXDSW-14401 &  2 17 00.3 & --5 06 22.4 &  0.811 &  22.64$\pm$0.15 &  22.21$\pm$0.12 &    3.1$\pm$1.6 &    23$\pm$30 &   0.12 &    40.934 \\
SXDSW-14539 &  2 16 19.1 & --5 06 14.4 &  0.810 &        $>$23.59 &  22.43$\pm$0.14 &    6.2$\pm$1.6 &       $>$132 &   0.29 &    41.174 \\
SXDSW-14721 &  2 15 35.7 & --5 06 09.4 &  0.796 &  20.92$\pm$0.04 &  20.43$\pm$0.03 &   20.5$\pm$1.9 &     34$\pm$8 &   0.44 &    41.627 \\
SXDSW-14768 &  2 16 29.9 & --5 06 08.3 &  0.797 &  22.02$\pm$0.10 &  21.41$\pm$0.08 &   10.1$\pm$1.9 &    47$\pm$26 &   0.14 &    41.423 \\
SXDSW-15154 &  2 16 36.8 & --5 05 54.0 &  0.804 &  20.26$\pm$0.02 &  19.11$\pm$0.01 &  125.7$\pm$1.6 &    114$\pm$6 &   0.43 &    42.427 \\
SXDSW-15503 &  2 16 26.2 & --5 05 20.3 &  0.805 &  22.22$\pm$0.10 &  21.50$\pm$0.06 &    9.2$\pm$1.5 &    46$\pm$23 &   0.45 &    41.291 \\
SXDSW-15809 &  2 16 26.7 & --5 05 05.8 &  0.805 &  21.25$\pm$0.04 &  20.47$\pm$0.03 &   27.9$\pm$1.5 &    62$\pm$11 &   0.51 &    41.753 \\
SXDSW-16014 &  2 17 16.8 & --5 04 49.2 &  0.803 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSW-16198 &  2 16 14.2 & --5 00 59.7 &  0.809 &  22.47$\pm$0.12 &  21.60$\pm$0.07 &   10.5$\pm$1.4 &    70$\pm$34 &   0.29 &    41.399 \\
SXDSW-16925 &  2 16 29.9 & --5 03 53.2 &  0.803 &        $>$23.59 &  22.70$\pm$0.24 &    4.1$\pm$2.0 &        $>$83 &   0.41 &    40.943 \\
SXDSW-17066 &  2 17 16.3 & --4 59 57.4 &  0.808 &  20.88$\pm$0.03 &  19.50$\pm$0.01 &  100.1$\pm$1.7 &   174$\pm$16 &   0.29 &    42.379 \\
SXDSW-17078 &  2 16 53.2 & --4 59 49.2 &  0.807 &        $>$23.48 &  22.05$\pm$0.10 &    9.8$\pm$3.6 &       $>$194 &   0.19 &    41.404 \\
SXDSW-17122 &  2 17 21.9 & --5 03 49.0 &  0.804 &  21.56$\pm$0.06 &  20.58$\pm$0.03 &   30.3$\pm$1.6 &    93$\pm$19 &   0.33 &    41.843 \\
SXDSW-17661 &  2 16 04.3 & --4 59 04.7 &  0.804 &  21.49$\pm$0.05 &  20.98$\pm$0.04 &   12.0$\pm$1.4 &    32$\pm$10 &   0.29 &    41.453 \\
SXDSW-17713 &  2 16 11.8 & --5 03 10.8 &  0.805 &  22.20$\pm$0.10 &  21.62$\pm$0.07 &    7.2$\pm$1.5 &    36$\pm$21 &   0.42 &    41.190 \\
SXDSW-17857 &  2 16 28.5 & --5 03 02.1 &  0.803 &  20.96$\pm$0.04 &  20.18$\pm$0.02 &   38.4$\pm$1.7 &    68$\pm$10 &   0.47 &    41.900 \\
SXDSW-17950 &  2 16 44.9 & --5 03 02.9 &  0.802 &  20.82$\pm$0.03 &  20.17$\pm$0.02 &   33.2$\pm$1.5 &     51$\pm$7 &   0.51 &    41.823 \\
SXDSW-18358 &  2 16 47.9 & --4 58 05.7 &  0.802 &  21.70$\pm$0.08 &  20.84$\pm$0.04 &   22.1$\pm$1.8 &    79$\pm$23 &   0.29 &    41.716 \\
SXDSW-18531 &  2 17 12.6 & --5 02 16.1 &  0.807 &  22.07$\pm$0.09 &  21.45$\pm$0.06 &    9.9$\pm$1.5 &    48$\pm$21 &   0.34 &    41.356 \\
SXDSW-18825 &  2 16 15.2 & --5 01 56.4 &  0.806 &  22.98$\pm$0.19 &  21.58$\pm$0.06 &   14.7$\pm$1.5 &   173$\pm$96 &   0.12 &    41.606 \\
SXDSW-19290 &  2 16 40.4 & --5 01 32.4 &  0.803 &  21.22$\pm$0.04 &  20.59$\pm$0.03 &   20.7$\pm$1.5 &     44$\pm$9 &   0.35 &    41.669 \\
SXDSW-19359 &  2 16 04.4 & --5 01 21.5 &  0.800 &  22.86$\pm$0.17 &  22.28$\pm$0.12 &    4.1$\pm$1.4 &    39$\pm$38 &   0.41 &    40.942 \\
SXDSW-19641 &  2 17 19.5 & --5 01 05.8 &  0.807 &  21.40$\pm$0.05 &  21.05$\pm$0.04 &    8.9$\pm$1.6 &    22$\pm$10 &   0.51 &    41.257 \\
SXDSW-20331 &  2 16 37.4 & --5 00 23.3 &  0.802 &        $>$23.48 &  22.25$\pm$0.12 &    7.4$\pm$1.5 &       $>$138 &   0.46 &    41.187 \\
SXDSW-20516 &  2 17 06.8 & --5 00 18.2 &  0.804 &  22.30$\pm$0.12 &  21.10$\pm$0.05 &   21.6$\pm$1.6 &   142$\pm$52 &   0.28 &    41.710 \\
SXDSW-20939 &  2 16 06.9 & --4 59 46.2 &  0.806 &  22.23$\pm$0.09 &  21.23$\pm$0.05 &   17.0$\pm$1.4 &    99$\pm$33 &   0.43 &    41.560 \\
SXDSW-20960 &  2 17 18.6 & --4 59 47.5 &  0.800 &  22.23$\pm$0.11 &  21.47$\pm$0.07 &   11.2$\pm$1.6 &    64$\pm$30 &   0.30 &    41.415 \\
SXDSW-21422 &  2 15 59.9 & --4 59 18.2 &  0.813 &  21.48$\pm$0.05 &  21.01$\pm$0.04 &   11.4$\pm$1.4 &    31$\pm$10 &   0.45 &    41.392 \\
SXDSW-21499 &  2 16 36.7 & --4 59 11.1 &  0.802 &  23.19$\pm$0.24 &  22.25$\pm$0.12 &    6.1$\pm$1.5 &    80$\pm$73 &   0.50 &    41.089 \\
SXDSW-21553 &  2 16 45.2 & --4 59 08.0 &  0.802 &  21.77$\pm$0.07 &  21.01$\pm$0.04 &   17.5$\pm$1.5 &    66$\pm$18 &   0.39 &    41.583 \\
SXDSW-21649 &  2 16 55.3 & --4 59 04.2 &  0.807 &  21.45$\pm$0.05 &  20.57$\pm$0.03 &   27.7$\pm$1.5 &    75$\pm$15 &   0.29 &    41.820 \\
SXDSW-22444 &  2 16 47.5 & --4 58 09.2 &  0.800 &  23.48$\pm$0.05 &  22.56$\pm$0.07 &    4.5$\pm$0.4 &    79$\pm$22 &   0.20 &    41.058 \\
SXDSW-22739 &  2 16 01.7 & --4 57 57.2 &  0.803 &  22.91$\pm$0.24 &  22.21$\pm$0.15 &    5.2$\pm$1.8 &    52$\pm$59 &   0.29 &    41.084 \\
SXDSW-23533 &  2 16 15.8 & --4 57 32.0 &  0.807 &  21.53$\pm$0.07 &  20.33$\pm$0.03 &   43.6$\pm$2.0 &   139$\pm$31 &   0.33 &    42.005 \\
SXDSW-23680 &  2 16 31.7 & --4 57 25.5 &  0.803 &  22.25$\pm$0.18 &  20.93$\pm$0.06 &   26.1$\pm$2.7 &   157$\pm$87 &   0.14 &    41.844 \\
SXDSW-24515 &  2 16 09.2 & --4 56 31.0 &  0.799 &  23.02$\pm$0.18 &  21.91$\pm$0.08 &    9.6$\pm$1.3 &   116$\pm$70 &   0.11 &    41.415 \\
SXDSW-24564 &  2 15 53.3 & --4 56 27.0 &  0.802 &  23.58$\pm$0.30 &  21.93$\pm$0.08 &   11.8$\pm$1.4 &  270$\pm$236 &   0.29 &    41.442 \\
SXDSW-24653 &  2 16 41.2 & --4 56 22.3 &  0.801 &  21.99$\pm$0.08 &  21.26$\pm$0.05 &   13.4$\pm$1.4 &    61$\pm$21 &   0.44 &    41.451 \\
SXDSW-24734 &  2 17 04.1 & --4 56 17.4 &  0.801 &  22.56$\pm$0.12 &  21.83$\pm$0.07 &    8.0$\pm$1.3 &    63$\pm$33 &   0.40 &    41.238 \\
SXDSW-24830 &  2 16 41.5 & --4 56 13.0 &  0.802 &  21.04$\pm$0.03 &  20.49$\pm$0.02 &   21.9$\pm$1.4 &     41$\pm$7 &   0.52 &    41.642 \\
SXDSW-25068 &  2 17 09.9 & --4 55 56.7 &  0.797 &  22.37$\pm$0.11 &  21.08$\pm$0.04 &   22.7$\pm$1.3 &   161$\pm$51 &   0.13 &    41.778 \\
SXDSW-25191 &  2 16 01.6 & --4 55 45.7 &  0.807 &        $>$23.63 &  22.74$\pm$0.19 &    3.9$\pm$1.4 &        $>$82 &   0.46 &    40.918 \\
SXDSW-25629 &  2 15 46.3 & --4 55 18.7 &  0.801 &  22.90$\pm$0.16 &  21.86$\pm$0.08 &    9.9$\pm$1.3 &   110$\pm$60 &   0.21 &    41.389 \\
SXDSW-25713 &  2 16 43.3 & --4 55 11.9 &  0.801 &  23.07$\pm$0.20 &  22.07$\pm$0.09 &    7.7$\pm$1.3 &    97$\pm$67 &   0.41 &    41.222 \\
SXDSW-25776 &  2 16 36.0 & --4 55 05.6 &  0.805 &  23.47$\pm$0.29 &  22.25$\pm$0.10 &    7.4$\pm$1.3 &  137$\pm$122 &   0.24 &    41.262 \\
SXDSW-26008 &  2 17 01.3 & --4 54 52.6 &  0.802 &  23.12$\pm$0.21 &  21.89$\pm$0.08 &   10.2$\pm$1.4 &   132$\pm$86 &   0.29 &    41.380 \\
SXDSW-26127 &  2 16 07.7 & --4 54 43.1 &  0.809 &  23.39$\pm$0.26 &  22.05$\pm$0.09 &    9.6$\pm$1.3 &  179$\pm$137 &   0.29 &    41.365 \\
SXDSW-26406 &  2 17 07.4 & --4 54 29.0 &  0.802 &  20.92$\pm$0.03 &  19.88$\pm$0.01 &   61.9$\pm$1.3 &   113$\pm$10 &   0.44 &    42.116 \\
SXDSW-26551 &  2 15 41.8 & --4 54 14.8 &  0.810 &  23.07$\pm$0.20 &  22.32$\pm$0.12 &    5.0$\pm$1.3 &    60$\pm$52 &   0.19 &    41.117 \\
SXDSW-26690 &  2 15 48.4 & --4 54 06.1 &  0.807 &  22.74$\pm$0.14 &  22.07$\pm$0.09 &    6.0$\pm$1.3 &    54$\pm$36 &   0.41 &    41.116 \\
SXDSW-26823 &  2 15 40.4 & --4 54 00.4 &  0.810 &  21.87$\pm$0.06 &  21.34$\pm$0.05 &    8.7$\pm$1.4 &    32$\pm$13 &   0.47 &    41.264 \\
SXDSW-26847 &  2 15 48.4 & --4 53 55.9 &  0.808 &  20.52$\pm$0.02 &  20.13$\pm$0.02 &   22.5$\pm$1.3 &     25$\pm$3 &   0.47 &    41.673 \\
SXDSW-26877 &  2 16 12.2 & --4 53 49.8 &  0.810 &  22.81$\pm$0.16 &  21.89$\pm$0.08 &    8.0$\pm$1.4 &    70$\pm$43 &   0.23 &    41.306 \\
SXDSW-26991 &  2 16 11.3 & --4 53 36.9 &  0.811 &  23.03$\pm$0.19 &  22.25$\pm$0.11 &    5.6$\pm$1.3 &    66$\pm$52 &   0.13 &    41.185 \\
SXDSW-27153 &  2 16 10.2 & --4 53 30.5 &  0.810 &  20.89$\pm$0.03 &  19.81$\pm$0.01 &   63.3$\pm$1.4 &    100$\pm$9 &   0.51 &    42.113 \\
SXDSW-27756 &  2 16 13.1 & --4 52 46.9 &  0.810 &  21.38$\pm$0.04 &  20.72$\pm$0.03 &   20.3$\pm$1.3 &    52$\pm$10 &   0.43 &    41.645 \\
SXDSW-28087 &  2 15 34.3 & --4 52 23.4 &  0.800 &  21.35$\pm$0.07 &  20.74$\pm$0.04 &   19.1$\pm$2.1 &    48$\pm$15 &   0.48 &    41.589 \\
SXDSW-28260 &  2 17 11.3 & --4 52 04.7 &  0.797 &  22.89$\pm$0.17 &  21.98$\pm$0.08 &    8.0$\pm$1.3 &    86$\pm$53 &   0.19 &    41.306 \\
SXDSW-28609 &  2 16 31.7 & --4 51 38.8 &  0.803 &        $>$23.40 &  22.03$\pm$0.11 &    9.6$\pm$1.7 &       $>$166 &   0.08 &    41.432 \\
SXDSW-29408 &  2 16 39.1 & --4 50 38.5 &  0.808 &          \ldots &          \ldots &         \ldots &       \ldots & \ldots &    \ldots \\
SXDSW-30365 &  2 16 59.6 & --4 49 30.8 &  0.797 &  22.30$\pm$0.10 &  21.69$\pm$0.06 &    7.4$\pm$1.3 &    43$\pm$22 &   0.30 &    41.231 \\
SXDSW-31064 &  2 17 02.7 & --4 48 39.0 &  0.796 &  22.04$\pm$0.08 &  21.56$\pm$0.06 &    6.9$\pm$1.3 &    31$\pm$16 &   0.47 &    41.146 \\
SXDSW-31476 &  2 15 56.9 & --4 48 13.6 &  0.797 &  21.19$\pm$0.04 &  20.72$\pm$0.03 &   15.4$\pm$1.4 &     33$\pm$8 &   0.29 &    41.554 \\
SXDSW-31483 &  2 17 16.2 & --4 48 12.1 &  0.796 &  21.88$\pm$0.07 &  21.28$\pm$0.05 &   10.9$\pm$1.4 &    43$\pm$15 &   0.05 &    41.489 \\
SXDSW-31939 &  2 15 55.8 & --4 47 33.2 &  0.799 &  22.43$\pm$0.11 &  21.55$\pm$0.06 &   11.4$\pm$1.4 &    77$\pm$33 &   0.38 &    41.394 \\
SXDSW-31979 &  2 16 02.4 & --4 47 31.3 &  0.796 &  23.39$\pm$0.26 &  21.93$\pm$0.08 &   10.7$\pm$1.4 &  180$\pm$138 &   0.21 &    41.419 \\
SXDSW-32006 &  2 15 46.4 & --4 47 26.9 &  0.798 &  22.79$\pm$0.15 &  22.04$\pm$0.09 &    6.6$\pm$1.3 &    63$\pm$41 &   0.34 &    41.170 \\
SXDSW-32621 &  2 16 25.2 & --4 46 41.9 &  0.798 &  23.33$\pm$0.25 &  22.61$\pm$0.16 &    3.6$\pm$1.3 &    54$\pm$63 &   0.30 &    40.919 \\
SXDSW-32712 &  2 15 45.6 & --4 46 41.5 &  0.797 &  20.94$\pm$0.03 &  20.47$\pm$0.02 &   19.4$\pm$1.3 &     33$\pm$6 &   0.29 &    41.652 \\
SXDSW-32738 &  2 16 21.4 & --4 46 32.4 &  0.797 &        $>$23.63 &  22.50$\pm$0.14 &    5.7$\pm$1.3 &       $>$124 &   0.06 &    41.209 \\
SXDSW-32770 &  2 15 49.1 & --4 46 33.0 &  0.798 &  22.83$\pm$0.15 &  21.80$\pm$0.07 &    9.8$\pm$1.3 &    95$\pm$51 &   0.29 &    41.359 \\
SXDSW-32847 &  2 16 03.7 & --4 46 24.4 &  0.798 &  22.50$\pm$0.12 &  21.93$\pm$0.08 &    6.0$\pm$1.3 &    43$\pm$27 &   0.37 &    41.114 \\
SXDSW-33128 &  2 16 14.7 & --4 46 05.3 &  0.799 &  21.34$\pm$0.04 &  20.47$\pm$0.02 &   30.6$\pm$1.3 &    76$\pm$12 &   0.04 &    41.945 \\
SXDSW-33233 &  2 17 24.2 & --4 45 55.0 &  0.797 &  22.70$\pm$0.13 &  22.22$\pm$0.14 &    3.8$\pm$1.5 &    31$\pm$33 &   0.23 &    40.962 \\
SXDSW-33555 &  2 16 13.9 & --4 45 28.0 &  0.807 &  23.65$\pm$0.02 &  22.73$\pm$0.02 &    3.9$\pm$0.1 &     82$\pm$7 &   0.34 &    40.957 \\
SXDSW-33802 &  2 17 17.6 & --4 45 18.3 &  0.796 &  21.46$\pm$0.05 &  20.93$\pm$0.04 &   14.2$\pm$1.6 &    39$\pm$12 &   0.29 &    41.515 \\
SXDSW-33968 &  2 16 09.8 & --4 45 02.6 &  0.797 &  22.64$\pm$0.16 &  21.68$\pm$0.08 &   10.5$\pm$1.6 &    83$\pm$48 &   0.24 &    41.402 \\
SXDSW-34130 &  2 16 10.7 & --4 44 49.7 &  0.797 &  22.52$\pm$0.16 &  21.73$\pm$0.09 &    9.3$\pm$1.7 &    71$\pm$45 &   0.16 &    41.378
  \enddata
  \label{table:genprop}
  \tablecomments{(1): ID from the NewH$\alpha$ survey catalog. 
    (2): Units of right ascension are hours, minutes, and seconds.
    (3): Units of declination are degrees, arcminutes, and arcseconds. 
    (4): IMACS spectroscopic redshift. 
    (5): $J$-band AB magnitude. The conversion from Vega to AB magnitudes is given by $m({\rm AB})-m({\rm Vega}) = 0.87$ \citep{ly11a}. 
    (6): Narrowband AB magnitude. The conversion from Vega to AB magnitudes is given by $m({\rm AB})-m({\rm Vega}) = 0.95$ \citep{ly11a}. 
    (7): Narrowband flux given in units of $10^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
    (8): Narrowband EW (rest-frame) given in \AA. 
    (9): Estimated \NII/\Ha\ flux ratio, calculated using the narrowband EW (refer to Section \ref{sec:SFR_comp} for further details).
    Here, \NII\ refers to the doublet, 6548 and 6583 \AA. 
    (10): Log of observed H$\alpha$ luminosity given in units of erg s$^{-1}$. For both flux and luminosity, the amount of foreground
    extinction is negligible, so we excluded it in our calculations.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lcccccc}
  \tablewidth{0pt}
  \tablecolumns{7}
  \tablecaption{NewH$\alpha$ Emission-Line Fluxes from Magellan/IMACS}
  \tablehead{   
 	\colhead{ID}	&\colhead{[OII]\tablenotemark{a}}	&\colhead{[OIII]$\lambda$4959}	&\colhead{[OIII]$\lambda$5007}	&\colhead{H$\beta$}	&\colhead{H$\gamma$}		&\colhead{H$\delta$}  \\
	\colhead{(1)}	&\colhead{(2)}	&\colhead{(3)}	&\colhead{(4)}	&\colhead{(5)}	&\colhead{(6)}	&\colhead{(7)}}
   \startdata
SXDSN-12615 &  4.23$\pm$0.19 &    1.35$\pm$0.45 &    2.61$\pm$0.56 &    1.74$\pm$0.28 &  1.73$\pm$0.33 &  1.90$\pm$0.36 \\
SXDSN-14848 &  6.02$\pm$0.21 &    1.49$\pm$0.42 &    4.83$\pm$0.47 &    0.96$\pm$0.79 &  1.41$\pm$0.25 &  0.09$\pm$0.26 \\
SXDSN-17153 &  3.83$\pm$0.12 &    1.31$\pm$0.36 &           \ldots &    3.81$\pm$0.24 &  2.01$\pm$0.24 &  0.63$\pm$0.22 \\
SXDSN-17287 &  1.67$\pm$0.12 &    1.39$\pm$0.40 &    0.30$\pm$0.31 &    0.83$\pm$0.45 &  0.56$\pm$0.18 &  0.08$\pm$0.15 \\
SXDSN-18372 &  3.80$\pm$0.15 &    1.66$\pm$0.34 &    0.23$\pm$0.29 &    3.79$\pm$0.59 &  0.99$\pm$0.17 &  0.23$\pm$0.24 \\
SXDSN-18643 &  2.24$\pm$0.09 &    1.82$\pm$0.27 &    0.35$\pm$0.18 &    2.82$\pm$0.33 &  0.79$\pm$0.11 &         \ldots \\
SXDSN-18689 &  1.65$\pm$0.11 &    0.58$\pm$0.33 &    0.61$\pm$0.29 &    2.40$\pm$0.47 &  0.90$\pm$0.17 &  0.21$\pm$0.18 \\
SXDSN-18825 &  4.46$\pm$0.11 &    1.03$\pm$0.30 &    2.90$\pm$0.40 &    2.09$\pm$0.20 &  1.26$\pm$0.18 &  1.10$\pm$0.19 \\
SXDSN-19419 &         \ldots &           \ldots &           \ldots &           \ldots &         \ldots &         \ldots \\
SXDSN-19725 & 15.14$\pm$0.27 &           \ldots &           \ldots &           \ldots &         \ldots &  1.50$\pm$0.29 \\
SXDSN-19822 & 41.68$\pm$0.45 &   50.93$\pm$1.00 &  122.51$\pm$1.13 &  115.20$\pm$0.97 & 46.62$\pm$0.72 & 17.02$\pm$0.65 \\
SXDSN-20554 &  5.36$\pm$0.17 &    9.64$\pm$0.72 &    3.53$\pm$0.45 &    4.82$\pm$0.47 &  0.67$\pm$0.28 &  0.40$\pm$0.17 \\
SXDSN-20774 &         \ldots &           \ldots &           \ldots &           \ldots &  1.76$\pm$0.27 &  2.31$\pm$0.18 \\
SXDSN-20874 &  2.63$\pm$0.25 &           \ldots &           \ldots &           \ldots &         \ldots &         \ldots \\
SXDSN-22048 &  7.27$\pm$0.09 &    1.31$\pm$0.21 &    2.84$\pm$0.21 &    1.98$\pm$0.31 &  1.10$\pm$0.11 &  0.48$\pm$0.13 \\
SXDSN-22485 &  7.07$\pm$0.17 &    1.07$\pm$0.27 &    2.42$\pm$0.24 &    3.20$\pm$0.29 &  1.51$\pm$0.27 &  0.73$\pm$0.16 \\
SXDSN-23784 & 12.38$\pm$0.23 &    1.60$\pm$0.52 &    5.17$\pm$0.36 &    5.89$\pm$0.32 &  2.81$\pm$0.34 &  1.31$\pm$0.21 \\
SXDSN-23860 &  4.38$\pm$0.18 &    0.80$\pm$0.28 &    2.15$\pm$0.33 &    3.20$\pm$0.37 &  1.78$\pm$0.37 &  0.58$\pm$0.17 \\
SXDSN-24371 &  8.06$\pm$0.20 &           \ldots &    4.58$\pm$0.46 &    8.26$\pm$0.53 &  1.21$\pm$0.29 &  1.09$\pm$0.20 \\
SXDSN-24458 &  9.45$\pm$0.19 &    5.42$\pm$0.51 &    4.06$\pm$0.44 &    5.45$\pm$0.36 &  2.18$\pm$0.27 &  0.75$\pm$0.17 \\
SXDSN-24652 &  3.59$\pm$0.14 &    2.63$\pm$0.25 &    5.93$\pm$0.37 &    1.37$\pm$0.32 &  0.75$\pm$0.27 &  0.07$\pm$0.13 \\
SXDSN-24723 &  2.92$\pm$0.17 &           \ldots &    0.82$\pm$0.34 &    0.82$\pm$0.55 &  0.68$\pm$0.22 &  0.73$\pm$0.18 \\
SXDSN-24979 &  3.21$\pm$0.11 &    2.60$\pm$0.31 &    1.33$\pm$0.27 &           \ldots &  0.78$\pm$0.15 &         \ldots \\
SXDSN-25202 &  2.82$\pm$0.16 &    0.89$\pm$0.28 &    1.02$\pm$0.34 &    2.06$\pm$0.36 &  0.75$\pm$0.35 &  0.58$\pm$0.16 \\
SXDSN-26559 &  4.53$\pm$0.13 &    0.55$\pm$0.19 &    1.50$\pm$0.29 &    3.30$\pm$0.47 &  0.51$\pm$0.27 &  0.66$\pm$0.13 \\
SXDSN-26798 &  4.58$\pm$0.11 &    1.14$\pm$0.29 &    4.04$\pm$0.24 &    1.81$\pm$0.20 &  0.72$\pm$0.22 &  0.61$\pm$0.15 \\
SXDSN-26828 &  4.88$\pm$0.09 &    0.23$\pm$0.26 &    1.58$\pm$0.18 &    1.35$\pm$0.19 &         \ldots &  0.50$\pm$0.11 \\
SXDSN-27037 &  2.18$\pm$0.08 &           \ldots &    0.55$\pm$0.18 &    2.18$\pm$0.19 &  0.76$\pm$0.18 &  0.44$\pm$0.12 \\
SXDSN-28032 & 10.27$\pm$0.10 &    2.64$\pm$0.23 &    7.74$\pm$0.25 &    3.00$\pm$0.34 &  1.76$\pm$0.12 &  0.94$\pm$0.15 \\
SXDSN-28267 & 13.14$\pm$0.15 &    6.80$\pm$0.37 &   14.15$\pm$0.36 &    5.00$\pm$0.50 &  2.22$\pm$0.19 &  1.71$\pm$0.17 \\
SXDSN-29887 &  1.63$\pm$0.26 &    0.62$\pm$0.33 &           \ldots &    0.52$\pm$0.30 &         \ldots &  0.09$\pm$0.20 \\
SXDSN-30551 & 11.72$\pm$0.12 &    1.70$\pm$0.37 &           \ldots &    4.76$\pm$0.47 &  2.28$\pm$0.20 &  1.35$\pm$0.16 \\
SXDSN-31207 &  2.54$\pm$0.09 &    0.43$\pm$0.21 &    1.04$\pm$0.25 &    3.31$\pm$0.24 &  1.35$\pm$0.17 &  0.51$\pm$0.09 \\
SXDSN-31304 &  6.11$\pm$0.32 &           \ldots &    2.71$\pm$0.64 &    5.85$\pm$0.70 &  2.09$\pm$0.43 &  2.74$\pm$0.39 \\
SXDSN-31331 &  3.75$\pm$0.10 &           \ldots &    2.24$\pm$0.33 &    5.15$\pm$0.32 &  2.15$\pm$0.23 &  2.90$\pm$0.14 \\
SXDSN-31929 &  0.95$\pm$0.19 &   28.46$\pm$0.70 &   26.30$\pm$0.64 &    2.87$\pm$0.69 &         \ldots &         \ldots \\
SXDSN-32915 &  4.07$\pm$0.09 &    0.61$\pm$0.18 &    2.10$\pm$0.18 &    2.20$\pm$0.25 &  1.53$\pm$0.20 &  0.49$\pm$0.11 \\
SXDSN-33371 &  2.42$\pm$0.15 &    1.14$\pm$0.34 &    2.31$\pm$0.34 &    1.08$\pm$0.51 &  1.13$\pm$0.20 &  0.34$\pm$0.19 \\
SXDSN-34057 &  1.09$\pm$0.13 &           \ldots &    0.67$\pm$0.24 &    0.42$\pm$0.18 &  0.42$\pm$0.29 &  0.17$\pm$0.16 \\
SXDSN-34591 &  3.33$\pm$0.10 &    1.23$\pm$0.34 &    0.84$\pm$0.28 &    1.66$\pm$0.24 &  0.55$\pm$0.17 &  0.47$\pm$0.10 \\
SXDSN-34643 & 10.62$\pm$0.14 &    2.41$\pm$0.21 &    5.19$\pm$0.27 &    3.79$\pm$0.57 &  1.15$\pm$0.25 &  0.78$\pm$0.12 \\
SXDSN-34925 &  5.32$\pm$0.09 &    0.92$\pm$0.31 &    3.07$\pm$0.24 &    1.69$\pm$0.33 &  0.88$\pm$0.14 &  0.78$\pm$0.12 \\
SXDSN-35304 &  4.61$\pm$0.12 &    1.42$\pm$0.33 &    1.99$\pm$0.20 &           \ldots &  0.82$\pm$0.12 &  0.33$\pm$0.18 \\
SXDSN-35455 &  8.14$\pm$0.21 &    1.28$\pm$0.37 &    3.75$\pm$0.35 &    4.09$\pm$0.36 &  1.75$\pm$0.30 &  0.67$\pm$0.22 \\
SXDSN-35945 &  3.92$\pm$0.14 &    4.04$\pm$0.40 &   11.65$\pm$0.29 &    8.60$\pm$0.36 &  5.08$\pm$0.37 &  2.40$\pm$0.25 \\
SXDSN-36476 &  2.96$\pm$0.11 &    9.35$\pm$0.54 &    1.61$\pm$0.19 &    0.89$\pm$0.14 &  0.49$\pm$0.19 &  0.30$\pm$0.11 \\
SXDSN-37348 &  4.37$\pm$0.15 &    1.33$\pm$0.28 &    0.08$\pm$0.22 &    1.73$\pm$0.25 &  0.97$\pm$0.26 &  0.58$\pm$0.16 \\
SXDSN-37430 &  3.68$\pm$0.16 &    0.13$\pm$0.30 &    0.73$\pm$0.35 &    2.38$\pm$0.55 &  1.04$\pm$0.19 &  0.13$\pm$0.23 \\
SXDSN-38796 &  6.57$\pm$0.24 &    2.22$\pm$0.66 &    2.00$\pm$0.44 &   11.26$\pm$0.43 &  4.09$\pm$0.38 &  2.09$\pm$0.30 \\
SXDSN-39242 &  4.25$\pm$0.13 &    3.67$\pm$0.42 &   10.34$\pm$0.30 &    2.86$\pm$0.56 &  1.62$\pm$0.19 &  1.31$\pm$0.20 \\
SXDSN-39615 &  4.46$\pm$0.15 &    2.21$\pm$0.49 &    1.93$\pm$0.26 &    1.22$\pm$0.21 &  0.85$\pm$0.26 &  0.54$\pm$0.19 \\
SXDSN-39807 &  2.26$\pm$0.14 &    1.66$\pm$0.65 &    1.94$\pm$0.24 &    1.07$\pm$0.20 &  0.40$\pm$0.24 &  0.51$\pm$0.16 \\
SXDSN-41162 &  7.89$\pm$0.19 &           \ldots &    6.45$\pm$0.33 &    2.24$\pm$0.65 &  1.47$\pm$0.31 &  0.94$\pm$0.23 \\
SXDSN-41683 &  1.12$\pm$0.13 &    6.73$\pm$0.60 &           \ldots &           \ldots &  0.02$\pm$0.23 &  0.55$\pm$0.16 \\
SXDSN-41684 &  1.27$\pm$0.14 &           \ldots &    2.54$\pm$0.49 &           \ldots &  0.99$\pm$0.35 &  0.64$\pm$0.22 \\
SXDSS-8347  &  5.63$\pm$0.11 &    1.00$\pm$0.42 &    2.73$\pm$0.22 &    1.19$\pm$0.30 &  0.89$\pm$0.15 &  0.31$\pm$0.10 \\
SXDSS-12333 &  3.67$\pm$0.14 &    0.64$\pm$0.27 &    1.85$\pm$0.19 &    1.01$\pm$0.42 &  0.69$\pm$0.20 &  0.29$\pm$0.16 \\
SXDSS-12862 &  2.01$\pm$0.14 &    0.84$\pm$0.32 &    0.70$\pm$0.22 &    2.31$\pm$0.46 &  0.55$\pm$0.16 &  0.47$\pm$0.23 \\
SXDSS-14115 &  5.57$\pm$0.12 &    0.66$\pm$0.31 &    1.43$\pm$0.16 &    2.19$\pm$0.44 &  1.21$\pm$0.16 &  0.45$\pm$0.15 \\
SXDSS-14438 &  3.02$\pm$0.13 &    1.13$\pm$0.19 &    1.81$\pm$0.20 &    0.91$\pm$0.18 &  0.82$\pm$0.34 &  0.25$\pm$0.12 \\
SXDSS-14722 &  8.27$\pm$0.16 &    1.41$\pm$0.17 &    4.98$\pm$0.25 &    2.85$\pm$0.35 &  1.04$\pm$0.23 &  0.73$\pm$0.14 \\
SXDSS-15629 &  3.47$\pm$0.29 &    0.96$\pm$0.18 &    1.21$\pm$0.23 &    1.35$\pm$0.19 &  0.38$\pm$0.14 &  0.37$\pm$0.10 \\
SXDSS-15945 &  7.61$\pm$0.12 &    1.11$\pm$0.21 &    5.24$\pm$0.27 &    3.50$\pm$0.21 &  1.39$\pm$0.16 &  0.75$\pm$0.10 \\
SXDSS-16362 &  7.80$\pm$0.16 &    5.30$\pm$0.24 &   15.00$\pm$0.44 &    3.51$\pm$0.21 &  1.39$\pm$0.17 &  1.61$\pm$0.27 \\
SXDSS-16423 &  3.54$\pm$0.14 &    1.28$\pm$0.26 &           \ldots &    1.68$\pm$0.44 &  1.38$\pm$0.24 &  0.41$\pm$0.17 \\
SXDSS-16739 &  2.96$\pm$0.16 &           \ldots &    0.02$\pm$0.37 &    3.44$\pm$0.39 &  1.51$\pm$0.31 &  0.72$\pm$0.17 \\
SXDSS-16866 &  3.77$\pm$0.23 &           \ldots &           \ldots &           \ldots &  3.83$\pm$0.59 &  0.18$\pm$0.31 \\
SXDSS-17510 &  5.87$\pm$0.19 &    0.43$\pm$0.32 &    3.88$\pm$0.32 &    1.91$\pm$0.40 &  0.88$\pm$0.37 &  0.86$\pm$0.22 \\
SXDSS-17705 &  5.53$\pm$0.12 &    1.77$\pm$0.32 &    5.17$\pm$0.19 &    1.92$\pm$0.44 &  1.27$\pm$0.15 &  0.65$\pm$0.15 \\
SXDSS-17733 &  9.10$\pm$0.13 &    1.55$\pm$0.24 &    4.69$\pm$0.21 &    4.13$\pm$0.43 &  2.24$\pm$0.21 &  0.69$\pm$0.16 \\
SXDSS-17787 &  2.55$\pm$0.17 &           \ldots &           \ldots &    0.90$\pm$0.19 &  0.14$\pm$0.27 &  0.34$\pm$0.24 \\
SXDSS-17924 &  4.45$\pm$0.13 &    0.92$\pm$0.19 &    2.89$\pm$0.20 &    1.81$\pm$0.30 &  1.06$\pm$0.26 &  0.26$\pm$0.15 \\
SXDSS-17941 &  3.73$\pm$0.12 &    1.30$\pm$0.32 &    2.21$\pm$0.28 &    1.18$\pm$0.14 &  0.40$\pm$0.24 &  0.05$\pm$0.15 \\
SXDSS-17958 &  8.59$\pm$0.13 &    3.23$\pm$0.19 &    8.02$\pm$0.22 &    3.29$\pm$0.17 &  1.18$\pm$0.31 &  0.78$\pm$0.12 \\
SXDSS-18093 &  1.23$\pm$0.12 &    0.47$\pm$0.26 &    0.68$\pm$0.17 &           \ldots &  0.20$\pm$0.20 &         \ldots \\
SXDSS-18211 &  1.98$\pm$0.17 &           \ldots &    0.04$\pm$0.28 &    1.88$\pm$0.30 &  0.96$\pm$0.36 &  0.88$\pm$0.20 \\
SXDSS-18370 &  2.95$\pm$0.15 &    1.80$\pm$0.32 &    5.33$\pm$0.35 &    1.41$\pm$0.19 &  0.62$\pm$0.23 &  0.67$\pm$0.21 \\
SXDSS-18554 &  6.67$\pm$0.14 &    2.37$\pm$0.19 &    5.27$\pm$0.22 &    2.38$\pm$0.20 &  1.06$\pm$0.27 &  0.61$\pm$0.12 \\
SXDSS-18604 &  3.46$\pm$0.13 &    1.02$\pm$0.32 &    2.59$\pm$0.21 &    0.75$\pm$0.51 &  0.45$\pm$0.20 &  0.14$\pm$0.17 \\
SXDSS-18617 &  4.61$\pm$0.12 &    2.13$\pm$0.32 &    5.68$\pm$0.30 &    1.81$\pm$0.15 &  0.52$\pm$0.23 &  0.72$\pm$0.17 \\
SXDSS-18709 &  0.03$\pm$0.14 &    0.27$\pm$0.24 &    1.22$\pm$0.23 &           \ldots &         \ldots &  0.19$\pm$0.18 \\
SXDSS-19166 &  2.44$\pm$0.16 &    0.59$\pm$0.35 &    2.29$\pm$0.27 &    2.11$\pm$0.54 &  1.34$\pm$0.26 &  0.42$\pm$0.21 \\
SXDSS-19596 &  1.28$\pm$0.17 &    0.50$\pm$0.39 &    0.93$\pm$0.39 &    1.32$\pm$0.25 &  0.32$\pm$0.30 &  0.20$\pm$0.27 \\
SXDSS-20389 &  1.51$\pm$0.14 &    2.14$\pm$0.23 &    4.60$\pm$0.25 &    1.07$\pm$0.47 &  0.10$\pm$0.37 &  0.12$\pm$0.19 \\
SXDSS-20452 &  3.76$\pm$0.13 &    0.19$\pm$0.17 &    0.56$\pm$0.17 &    3.23$\pm$0.20 &  0.97$\pm$0.26 &  0.68$\pm$0.12 \\
SXDSS-20675 &  2.91$\pm$0.15 &           \ldots &    1.41$\pm$0.29 &    3.48$\pm$0.48 &  0.87$\pm$0.17 &  0.53$\pm$0.19 \\
SXDSS-21192 &  4.15$\pm$0.15 &    0.47$\pm$0.29 &    3.33$\pm$0.25 &    1.24$\pm$0.41 &  0.61$\pm$0.15 &  0.23$\pm$0.19 \\
SXDSS-21634 &  9.80$\pm$0.15 &    2.79$\pm$0.19 &    7.29$\pm$0.26 &    2.66$\pm$0.25 &  1.76$\pm$0.25 &  0.79$\pm$0.13 \\
SXDSS-21685 &  1.49$\pm$0.18 &    2.74$\pm$0.53 &    0.52$\pm$0.43 &    0.81$\pm$0.24 &  1.20$\pm$0.28 &  0.58$\pm$0.24 \\
SXDSS-21861 & 10.59$\pm$0.16 &    3.69$\pm$0.22 &    9.74$\pm$0.24 &    4.88$\pm$0.29 &  2.26$\pm$0.26 &  0.80$\pm$0.17 \\
SXDSS-21905 &  1.91$\pm$0.15 &    0.38$\pm$0.30 &    1.87$\pm$0.27 &    1.96$\pm$0.34 &  2.14$\pm$0.29 &  0.91$\pm$0.19 \\
SXDSS-22205 &  6.89$\pm$0.13 &    1.66$\pm$0.18 &    4.31$\pm$0.19 &    3.11$\pm$0.33 &  0.95$\pm$0.25 &  0.43$\pm$0.14 \\
SXDSS-22262 &  0.61$\pm$0.11 &    0.15$\pm$0.20 &    0.29$\pm$0.18 &    1.46$\pm$0.36 &  0.48$\pm$0.25 &  0.05$\pm$0.15 \\
SXDSS-22277 &  3.37$\pm$0.14 &    0.75$\pm$0.19 &    1.67$\pm$0.18 &    1.17$\pm$0.25 &  0.99$\pm$0.23 &  0.25$\pm$0.15 \\
SXDSS-22355 &  1.82$\pm$0.20 &    0.07$\pm$0.38 &    1.56$\pm$0.33 &    1.10$\pm$0.35 &  0.45$\pm$0.35 &  0.40$\pm$0.24 \\
SXDSS-22389 &  1.18$\pm$0.12 &    0.04$\pm$0.19 &    0.35$\pm$0.15 &    0.89$\pm$0.16 &  0.47$\pm$0.15 &  0.25$\pm$0.11 \\
SXDSS-22452 &  8.29$\pm$0.24 &  197.49$\pm$0.92 &  377.45$\pm$1.00 &   25.71$\pm$0.62 &         \ldots &         \ldots \\
SXDSS-22538 &  5.13$\pm$0.13 &    0.34$\pm$0.17 &    1.05$\pm$0.17 &    3.39$\pm$0.19 &  1.45$\pm$0.26 &  0.72$\pm$0.12 \\
SXDSS-22557 &  2.25$\pm$0.12 &    0.92$\pm$0.31 &    1.69$\pm$0.19 &    1.01$\pm$0.16 &  0.03$\pm$0.18 &  0.25$\pm$0.11 \\
SXDSS-22717 &  1.13$\pm$0.13 &    0.26$\pm$0.21 &    0.16$\pm$0.19 &    1.21$\pm$0.34 &  0.34$\pm$0.26 &  0.25$\pm$0.16 \\
SXDSS-22728 & 10.43$\pm$0.16 &    2.07$\pm$0.25 &    4.92$\pm$0.24 &    5.16$\pm$0.30 &  2.57$\pm$0.26 &  1.22$\pm$0.17 \\
SXDSS-22887 &  4.13$\pm$0.11 &           \ldots &    2.30$\pm$0.21 &    0.67$\pm$0.38 &  0.60$\pm$0.15 &  0.22$\pm$0.11 \\
SXDSS-22991 &  3.73$\pm$0.17 &    0.73$\pm$0.24 &    0.83$\pm$0.23 &    1.92$\pm$0.39 &  1.31$\pm$0.32 &  0.81$\pm$0.19 \\
SXDSS-23082 &         \ldots &           \ldots &           \ldots &           \ldots &         \ldots &         \ldots \\
SXDSS-23167 &  4.13$\pm$0.13 &    1.54$\pm$0.16 &    4.69$\pm$0.18 &    1.94$\pm$0.17 &  0.54$\pm$0.26 &  0.29$\pm$0.11 \\
SXDSS-23384 &  5.93$\pm$0.20 &           \ldots &    3.43$\pm$0.36 &           \ldots &  1.15$\pm$0.33 &  0.71$\pm$0.30 \\
SXDSS-23393 & 22.60$\pm$0.19 &    3.74$\pm$0.32 &    9.47$\pm$0.25 &   11.26$\pm$0.53 &  4.26$\pm$0.31 &  2.32$\pm$0.19 \\
SXDSS-23571 &  2.23$\pm$0.14 &    0.97$\pm$0.29 &           \ldots &           \ldots &  0.30$\pm$0.15 &  0.45$\pm$0.16 \\
SXDSS-23647 & 15.03$\pm$0.17 &    3.12$\pm$0.25 &    7.41$\pm$0.24 &    6.70$\pm$0.44 &  3.13$\pm$0.30 &  0.95$\pm$0.19 \\
SXDSS-23665 &  9.68$\pm$0.17 &    0.63$\pm$0.48 &    0.40$\pm$0.26 &    1.31$\pm$0.30 &  0.64$\pm$0.19 &  0.37$\pm$0.13 \\
SXDSS-23667 &  4.79$\pm$0.13 &    0.96$\pm$0.27 &    1.97$\pm$0.21 &    3.16$\pm$0.42 &  1.00$\pm$0.14 &  0.44$\pm$0.18 \\
SXDSS-23807 &  2.53$\pm$0.12 &    4.44$\pm$0.17 &   14.15$\pm$0.20 &    0.60$\pm$0.33 &  1.26$\pm$0.24 &  0.49$\pm$0.14 \\
SXDSS-24027 & 10.13$\pm$0.14 &    2.31$\pm$0.17 &    8.20$\pm$0.21 &    3.40$\pm$0.20 &  1.58$\pm$0.27 &  0.92$\pm$0.12 \\
SXDSS-24055 &  7.40$\pm$0.17 &    1.74$\pm$0.27 &    4.17$\pm$0.30 &           \ldots &  0.89$\pm$0.16 &  0.65$\pm$0.21 \\
SXDSS-24177 &         \ldots &    6.63$\pm$0.57 &   20.82$\pm$0.55 &   16.94$\pm$0.65 &  0.52$\pm$0.38 &         \ldots \\
SXDSS-24469 &  3.56$\pm$0.16 &    0.89$\pm$0.37 &    1.38$\pm$0.21 &    1.62$\pm$0.52 &  0.76$\pm$0.20 &  0.22$\pm$0.19 \\
SXDSS-24527 &  4.61$\pm$0.19 &    0.45$\pm$0.56 &    0.50$\pm$0.36 &    5.80$\pm$1.18 &  0.15$\pm$0.37 &  0.45$\pm$0.18 \\
SXDSS-24609 & 10.71$\pm$0.18 &    2.09$\pm$0.37 &    3.27$\pm$0.26 &    6.95$\pm$0.55 &  2.82$\pm$0.21 &  1.77$\pm$0.23 \\
SXDSS-26461 &         \ldots &           \ldots &           \ldots &           \ldots &         \ldots &         \ldots \\
SXDSS-26565 &  6.65$\pm$0.16 &    2.25$\pm$0.35 &    4.91$\pm$0.26 &    1.73$\pm$0.46 &  1.13$\pm$0.18 &  0.78$\pm$0.20 \\
SXDSS-26597 &  4.31$\pm$0.14 &    0.70$\pm$0.17 &    1.26$\pm$0.19 &    1.89$\pm$0.24 &  0.65$\pm$0.25 &  0.22$\pm$0.12 \\
SXDSS-26724 &  3.08$\pm$0.11 &    1.26$\pm$0.26 &    2.44$\pm$0.16 &    1.57$\pm$0.35 &  0.94$\pm$0.13 &  0.47$\pm$0.12 \\
SXDSS-27335 &  4.45$\pm$0.14 &    2.54$\pm$0.37 &    5.30$\pm$0.24 &    2.53$\pm$0.56 &  0.77$\pm$0.20 &  0.31$\pm$0.18 \\
SXDSS-27364 &  2.36$\pm$0.11 &    0.89$\pm$0.16 &    1.89$\pm$0.16 &    0.93$\pm$0.33 &  0.64$\pm$0.23 &  0.31$\pm$0.13 \\
SXDSS-27425 &  4.32$\pm$0.14 &    2.70$\pm$0.29 &    4.00$\pm$0.22 &    0.99$\pm$0.44 &         \ldots &  0.45$\pm$0.17 \\
SXDSS-27514 &  0.34$\pm$0.14 &           \ldots &           \ldots &           \ldots &  0.14$\pm$0.28 &         \ldots \\
SXDSS-27584 &  0.50$\pm$0.10 &    0.25$\pm$0.25 &           \ldots &    0.74$\pm$0.39 &  0.36$\pm$0.16 &  0.06$\pm$0.12 \\
SXDSS-27730 &  1.86$\pm$0.13 &    0.62$\pm$0.29 &           \ldots &    1.96$\pm$0.31 &  1.13$\pm$0.34 &  0.27$\pm$0.19 \\
SXDSS-27769 & 12.97$\pm$0.14 &    2.99$\pm$0.17 &           \ldots &    5.43$\pm$0.21 &  2.19$\pm$0.24 &  1.11$\pm$0.11 \\
SXDSS-27865 &  2.43$\pm$0.19 &    5.67$\pm$0.50 &           \ldots &    5.74$\pm$0.67 &  0.80$\pm$0.25 &  0.13$\pm$0.28 \\
SXDSS-27927 &         \ldots &    2.88$\pm$0.30 &    5.42$\pm$0.26 &    3.24$\pm$0.40 &  1.04$\pm$0.14 &  0.26$\pm$0.19 \\
SXDSS-28010 &  3.40$\pm$0.12 &           \ldots &    2.99$\pm$0.21 &    0.39$\pm$0.35 &  0.60$\pm$0.12 &  0.22$\pm$0.16 \\
SXDSS-28369 &  1.92$\pm$0.14 &    0.19$\pm$0.27 &    0.66$\pm$0.19 &    1.57$\pm$0.45 &  0.83$\pm$0.23 &  0.41$\pm$0.18 \\
SXDSS-28490 &         \ldots &    4.64$\pm$0.69 &    4.88$\pm$0.59 &    4.11$\pm$0.81 &         \ldots &         \ldots \\
SXDSS-28526 &  7.34$\pm$0.15 &    1.31$\pm$0.26 &    3.00$\pm$0.21 &    3.17$\pm$0.37 &  1.24$\pm$0.13 &  0.73$\pm$0.18 \\
SXDSS-28810 &  1.87$\pm$0.14 &    0.79$\pm$0.30 &    0.85$\pm$0.23 &    1.24$\pm$0.42 &  0.64$\pm$0.16 &  0.62$\pm$0.20 \\
SXDSS-28845 &  2.87$\pm$0.17 &    0.66$\pm$0.33 &    0.63$\pm$0.24 &    3.17$\pm$0.55 &  1.50$\pm$0.28 &  0.95$\pm$0.22 \\
SXDSS-28926 &  4.50$\pm$0.13 &    0.43$\pm$0.29 &    2.51$\pm$0.21 &    1.05$\pm$0.44 &  0.67$\pm$0.19 &  0.37$\pm$0.16 \\
SXDSS-29206 &  5.18$\pm$0.14 &    1.83$\pm$0.27 &    4.38$\pm$0.19 &    1.97$\pm$0.17 &  0.86$\pm$0.23 &  0.41$\pm$0.16 \\
SXDSS-29259 &  1.78$\pm$0.11 &    0.51$\pm$0.17 &    1.18$\pm$0.19 &    1.01$\pm$0.25 &  0.09$\pm$0.28 &  0.19$\pm$0.10 \\
SXDSS-29322 &  2.29$\pm$0.15 &    0.13$\pm$0.26 &    0.45$\pm$0.27 &    1.50$\pm$0.28 &  1.59$\pm$0.31 &  0.74$\pm$0.16 \\
SXDSS-29327 &  4.46$\pm$0.16 &    0.58$\pm$0.29 &    1.18$\pm$0.23 &    3.45$\pm$0.23 &  1.44$\pm$0.26 &  0.39$\pm$0.18 \\
SXDSS-29607 &  1.11$\pm$0.18 &           \ldots &    0.08$\pm$0.37 &           \ldots &         \ldots &  0.37$\pm$0.21 \\
SXDSS-29646 &  2.80$\pm$0.16 &    0.01$\pm$0.37 &    0.22$\pm$0.31 &    0.78$\pm$0.52 &         \ldots &  3.94$\pm$0.24 \\
SXDSS-29754 &  2.30$\pm$0.14 &    0.13$\pm$0.29 &    0.13$\pm$0.17 &    2.43$\pm$0.46 &  0.41$\pm$0.19 &  0.51$\pm$0.17 \\
SXDSS-29859 &  5.97$\pm$0.12 &    2.77$\pm$0.18 &    8.22$\pm$0.20 &    2.56$\pm$0.29 &  1.20$\pm$0.25 &  0.44$\pm$0.13 \\
SXDSS-29972 &  3.01$\pm$0.13 &    0.57$\pm$0.32 &    1.67$\pm$0.21 &    0.62$\pm$0.44 &  0.55$\pm$0.15 &  0.27$\pm$0.17 \\
SXDSS-30051 &  3.88$\pm$0.15 &    1.21$\pm$0.27 &    1.13$\pm$0.20 &    3.17$\pm$0.48 &  1.22$\pm$0.26 &  0.83$\pm$0.18 \\
SXDSS-30124 &  5.39$\pm$0.14 &    1.41$\pm$0.29 &    2.20$\pm$0.37 &    0.91$\pm$0.15 &  0.79$\pm$0.15 &  0.25$\pm$0.16 \\
SXDSS-30142 &  4.38$\pm$0.15 &    0.34$\pm$0.33 &    1.64$\pm$0.19 &    3.08$\pm$0.46 &  1.64$\pm$0.19 &  0.75$\pm$0.17 \\
SXDSS-30295 & 12.44$\pm$0.14 &    6.09$\pm$0.25 &   15.80$\pm$0.32 &    5.17$\pm$0.15 &  2.09$\pm$0.20 &  0.97$\pm$0.19 \\
SXDSS-31496 &  4.93$\pm$0.15 &    0.87$\pm$0.20 &    1.78$\pm$0.22 &    2.72$\pm$0.25 &  1.28$\pm$0.30 &  0.40$\pm$0.15 \\
SXDSS-32097 & 10.40$\pm$0.16 &    1.43$\pm$0.22 &    4.29$\pm$0.20 &    5.72$\pm$0.23 &  2.38$\pm$0.20 &  1.21$\pm$0.15 \\
SXDSS-32132 &  3.46$\pm$0.13 &    2.55$\pm$0.50 &    1.30$\pm$0.22 &    1.19$\pm$0.16 &  0.73$\pm$0.19 &  0.44$\pm$0.12 \\
SXDSS-32277 & 11.74$\pm$0.18 &    2.18$\pm$0.31 &    1.18$\pm$0.19 &    3.48$\pm$0.50 &  1.98$\pm$0.26 &  0.87$\pm$0.18 \\
SXDSS-32372 &  0.80$\pm$0.12 &    0.01$\pm$0.16 &    0.35$\pm$0.14 &           \ldots &  0.19$\pm$0.20 &  0.27$\pm$0.13 \\
SXDSS-33021 &  4.86$\pm$0.14 &           \ldots &    2.14$\pm$0.20 &    1.79$\pm$0.43 &  0.77$\pm$0.21 &  0.47$\pm$0.17 \\
SXDSS-33298 & 11.73$\pm$0.15 &    1.75$\pm$0.18 &    5.28$\pm$0.17 &    6.72$\pm$0.18 &  2.80$\pm$0.15 &  1.25$\pm$0.12 \\
SXDSS-33303 &  5.39$\pm$0.21 &           \ldots &    7.19$\pm$0.49 &    1.16$\pm$0.84 &  1.31$\pm$0.23 &         \ldots \\
SXDSS-33787 &  3.56$\pm$0.14 &    1.27$\pm$0.24 &    4.56$\pm$0.17 &    1.56$\pm$0.15 &  0.70$\pm$0.16 &  0.19$\pm$0.12 \\
SXDSS-35437 &  4.72$\pm$0.14 &    0.48$\pm$0.30 &    0.65$\pm$0.18 &    4.69$\pm$0.43 &  1.44$\pm$0.16 &  0.40$\pm$0.17 \\
SXDSS-35468 &  2.17$\pm$0.15 &    0.41$\pm$0.34 &    1.12$\pm$0.22 &           \ldots &  0.67$\pm$0.18 &  0.42$\pm$0.20 \\
SXDSS-35702 &         \ldots &    3.00$\pm$0.16 &    8.03$\pm$0.18 &    3.94$\pm$0.27 &  1.68$\pm$0.23 &  0.94$\pm$0.12 \\
SXDSS-35926 & 10.55$\pm$0.22 &    2.59$\pm$0.50 &    6.57$\pm$0.50 &    0.22$\pm$0.87 &  1.44$\pm$0.26 &  1.99$\pm$0.35 \\
SXDSS-36006 &  6.24$\pm$0.15 &    0.97$\pm$0.30 &    2.06$\pm$0.22 &    3.03$\pm$0.48 &  1.28$\pm$0.17 &  0.52$\pm$0.19 \\
SXDSS-36019 & 17.27$\pm$0.16 &           \ldots &   10.74$\pm$0.28 &    7.56$\pm$0.43 &  2.81$\pm$0.15 &  1.76$\pm$0.19 \\
SXDSS-36053 &  3.10$\pm$0.14 &           \ldots &    1.05$\pm$0.25 &    1.53$\pm$0.42 &  0.60$\pm$0.15 &  0.20$\pm$0.16 \\
SXDSS-36054 &  0.24$\pm$0.13 &           \ldots &           \ldots &    0.12$\pm$0.28 &  0.06$\pm$0.17 &  0.16$\pm$0.12 \\
SXDSS-36609 & 16.86$\pm$0.20 &    5.15$\pm$0.38 &    8.88$\pm$0.28 &   10.92$\pm$0.52 &  4.47$\pm$0.21 &  2.94$\pm$0.22 \\
SXDSS-36655 &  1.81$\pm$0.12 &    3.41$\pm$0.50 &    1.35$\pm$0.20 &    1.23$\pm$0.15 &  0.66$\pm$0.18 &  0.28$\pm$0.12 \\
SXDSS-36770 &  4.67$\pm$0.13 &    0.68$\pm$0.24 &    1.18$\pm$0.15 &    2.81$\pm$0.15 &  1.53$\pm$0.17 &  0.54$\pm$0.12 \\
SXDSS-36865 &  6.65$\pm$0.15 &    0.25$\pm$0.22 &    3.67$\pm$0.22 &    4.02$\pm$0.42 &  1.58$\pm$0.30 &  0.59$\pm$0.18 \\
SXDSS-36954 &  3.83$\pm$0.11 &    0.76$\pm$0.15 &    0.89$\pm$0.13 &    0.57$\pm$0.16 &  0.77$\pm$0.16 &  0.55$\pm$0.10 \\
SXDSS-36995 &  0.80$\pm$0.16 &    2.55$\pm$0.40 &    0.28$\pm$0.27 &    1.19$\pm$0.60 &  0.35$\pm$0.22 &         \ldots \\
SXDSS-37057 &  4.97$\pm$0.13 &    1.18$\pm$0.19 &    2.66$\pm$0.17 &    2.09$\pm$0.18 &  1.16$\pm$0.18 &  0.56$\pm$0.13 \\
SXDSS-37189 &  3.45$\pm$0.12 &    4.12$\pm$0.21 &    7.66$\pm$0.26 &    2.55$\pm$0.35 &  1.00$\pm$0.12 &  0.13$\pm$0.17 \\
SXDSS-37234 &  2.64$\pm$0.12 &    0.89$\pm$0.19 &    1.81$\pm$0.17 &    0.51$\pm$0.16 &  0.36$\pm$0.17 &  0.29$\pm$0.12 \\
SXDSS-37285 &  8.56$\pm$0.16 &    2.01$\pm$0.29 &    6.10$\pm$0.26 &    6.07$\pm$0.49 &  0.75$\pm$0.28 &  0.56$\pm$0.19 \\
SXDSS-37540 &  6.07$\pm$0.16 &    0.21$\pm$0.32 &    1.97$\pm$0.21 &    2.75$\pm$0.20 &  1.42$\pm$0.22 &  0.79$\pm$0.16 \\
SXDSS-37564 &  6.06$\pm$0.15 &    0.54$\pm$0.30 &    3.56$\pm$0.27 &    2.14$\pm$0.42 &  0.99$\pm$0.16 &  0.68$\pm$0.18 \\
SXDSS-37774 &  3.99$\pm$0.13 &    0.63$\pm$0.20 &    1.60$\pm$0.15 &    2.50$\pm$0.15 &  1.02$\pm$0.15 &  0.47$\pm$0.11 \\
SXDSS-37799 &  0.52$\pm$0.10 &    1.65$\pm$0.32 &           \ldots &    0.34$\pm$0.12 &         \ldots &  0.10$\pm$0.09 \\
SXDSS-37947 &  1.22$\pm$0.12 &    0.64$\pm$0.22 &    0.51$\pm$0.19 &    2.65$\pm$0.43 &  0.88$\pm$0.29 &  0.25$\pm$0.16 \\
SXDSS-37948 &  1.99$\pm$0.13 &    1.82$\pm$0.50 &    1.01$\pm$0.33 &    0.69$\pm$0.16 &  0.47$\pm$0.19 &  0.45$\pm$0.13 \\
SXDSS-38003 &  3.00$\pm$0.11 &    1.13$\pm$0.20 &    3.40$\pm$0.19 &    1.06$\pm$0.30 &  0.55$\pm$0.10 &  0.34$\pm$0.14 \\
SXDSS-38307 &  1.47$\pm$0.13 &    1.28$\pm$0.35 &    1.49$\pm$0.20 &    1.69$\pm$0.46 &  0.44$\pm$0.16 &  0.49$\pm$0.17 \\
SXDSS-38485 &  0.71$\pm$0.11 &    3.40$\pm$0.47 &    2.21$\pm$0.26 &    0.32$\pm$0.12 &         \ldots &         \ldots \\
SXDSS-38541 &  3.03$\pm$0.15 &    0.81$\pm$0.22 &    0.93$\pm$0.20 &    1.99$\pm$0.34 &  0.88$\pm$0.28 &  0.39$\pm$0.17 \\
SXDSS-38602 &  2.72$\pm$0.21 &    0.17$\pm$0.43 &    0.05$\pm$0.31 &    1.00$\pm$0.28 &  0.16$\pm$0.30 &         \ldots \\
SXDSS-38698 &  7.19$\pm$0.14 &    0.42$\pm$0.22 &    1.41$\pm$0.18 &    7.10$\pm$0.24 &  3.01$\pm$0.20 &  1.45$\pm$0.13 \\
SXDSS-38754 &  4.13$\pm$0.12 &    1.83$\pm$0.19 &    6.04$\pm$0.17 &    1.98$\pm$0.14 &  0.69$\pm$0.14 &  0.27$\pm$0.11 \\
SXDSS-38784 &  1.26$\pm$0.13 &    2.46$\pm$0.42 &    0.61$\pm$0.21 &    1.24$\pm$0.17 &  0.64$\pm$0.19 &  0.23$\pm$0.13 \\
SXDSS-39016 &  8.29$\pm$0.15 &    1.05$\pm$0.24 &    2.84$\pm$0.19 &    4.13$\pm$0.19 &  1.58$\pm$0.18 &  0.92$\pm$0.14 \\
SXDSS-39160 &  0.81$\pm$0.11 &    1.98$\pm$0.22 &    4.51$\pm$0.21 &    2.55$\pm$0.39 &  0.34$\pm$0.28 &  0.22$\pm$0.16 \\
SXDSS-39161 &  1.23$\pm$0.13 &    3.05$\pm$0.33 &    0.41$\pm$0.17 &    1.15$\pm$0.44 &  0.38$\pm$0.18 &  0.22$\pm$0.15 \\
SXDSS-39226 &  1.90$\pm$0.12 &    0.41$\pm$0.27 &    1.10$\pm$0.16 &    2.33$\pm$0.37 &  0.49$\pm$0.15 &  0.14$\pm$0.14 \\
SXDSS-39288 & 25.93$\pm$0.19 &    7.35$\pm$0.26 &   21.72$\pm$0.29 &   10.53$\pm$0.41 &  4.29$\pm$0.15 &  1.59$\pm$0.20 \\
SXDSS-39308 &  5.50$\pm$0.15 &    2.26$\pm$0.46 &    4.86$\pm$0.29 &    2.13$\pm$0.19 &  0.63$\pm$0.22 &  0.28$\pm$0.16 \\
SXDSS-39501 &  1.02$\pm$0.13 &    0.62$\pm$0.24 &    0.53$\pm$0.20 &    2.65$\pm$0.45 &  0.51$\pm$0.30 &  0.37$\pm$0.18 \\
SXDSS-39548 &  7.50$\pm$0.13 &    2.98$\pm$0.37 &    6.20$\pm$0.18 &    2.52$\pm$0.14 &  0.83$\pm$0.17 &  0.59$\pm$0.11 \\
SXDSS-39672 &  1.27$\pm$0.15 &    0.59$\pm$0.23 &    0.29$\pm$0.19 &    1.06$\pm$0.32 &         \ldots &  0.62$\pm$0.18 \\
SXDSS-40071 &  3.16$\pm$0.18 &    0.27$\pm$0.38 &    1.00$\pm$0.28 &    2.74$\pm$0.60 &  1.64$\pm$0.27 &  0.65$\pm$0.25 \\
SXDSS-40327 &  1.24$\pm$0.14 &    2.20$\pm$0.42 &    0.47$\pm$0.21 &    1.64$\pm$0.20 &  0.57$\pm$0.22 &  0.49$\pm$0.15 \\
SXDSS-40667 &  3.07$\pm$0.11 &    2.83$\pm$0.35 &    3.86$\pm$0.25 &    3.20$\pm$0.23 &  1.00$\pm$0.16 &  0.65$\pm$0.10 \\
SXDSS-41193 & 13.07$\pm$0.15 &    4.17$\pm$0.18 &   12.04$\pm$0.20 &    4.57$\pm$0.18 &  1.76$\pm$0.17 &  0.98$\pm$0.12 \\
SXDSS-41546 &  1.58$\pm$0.15 &    1.00$\pm$0.30 &    0.31$\pm$0.22 &    2.03$\pm$0.24 &  0.50$\pm$0.21 &  0.41$\pm$0.16 \\
SXDSW-8210  &  5.75$\pm$0.13 &           \ldots &    0.84$\pm$0.19 &    1.49$\pm$0.22 &  3.01$\pm$0.28 &  0.53$\pm$0.12 \\
SXDSW-9136  &  4.44$\pm$0.13 &    1.51$\pm$0.39 &    2.59$\pm$0.25 &    1.35$\pm$0.28 &  0.86$\pm$0.18 &  0.48$\pm$0.12 \\
SXDSW-10296 &  9.57$\pm$0.10 &    3.71$\pm$0.17 &    9.08$\pm$0.16 &    4.33$\pm$0.15 &  1.50$\pm$0.14 &  0.79$\pm$0.09 \\
SXDSW-11479 &  5.29$\pm$0.14 &    2.75$\pm$0.28 &    5.22$\pm$0.27 &    2.99$\pm$0.44 &  1.16$\pm$0.16 &  0.48$\pm$0.19 \\
SXDSW-11971 & 18.12$\pm$0.24 &    3.85$\pm$0.40 &    7.40$\pm$0.47 &    5.54$\pm$0.79 &  2.90$\pm$0.23 &  1.26$\pm$0.33 \\
SXDSW-12128 & 22.14$\pm$0.14 &    6.96$\pm$0.28 &   17.16$\pm$0.25 &    8.19$\pm$0.34 &  3.87$\pm$0.15 &  2.00$\pm$0.12 \\
SXDSW-12844 &  3.88$\pm$0.14 &           \ldots &    0.17$\pm$0.18 &           \ldots &  0.38$\pm$0.14 &  0.01$\pm$0.17 \\
SXDSW-12890 & 10.45$\pm$0.23 &    2.19$\pm$0.40 &    4.91$\pm$0.38 &    5.88$\pm$0.72 &  2.05$\pm$0.52 &  0.98$\pm$0.29 \\
SXDSW-12994 &  0.88$\pm$0.13 &   23.07$\pm$0.42 &           \ldots &   54.16$\pm$0.59 &  2.81$\pm$0.22 &  1.69$\pm$0.22 \\
SXDSW-13080 &  6.00$\pm$0.21 &    0.59$\pm$0.36 &    1.95$\pm$0.44 &           \ldots &  0.89$\pm$0.22 &         \ldots \\
SXDSW-13103 &  2.04$\pm$0.10 &    1.01$\pm$0.17 &    3.03$\pm$0.17 &    0.64$\pm$0.14 &  0.25$\pm$0.19 &         \ldots \\
SXDSW-13564 &  2.75$\pm$0.27 &           \ldots &    2.37$\pm$0.56 &    5.38$\pm$1.27 &  0.90$\pm$0.40 &  0.51$\pm$0.46 \\
SXDSW-13607 &  0.94$\pm$0.18 &           \ldots &           \ldots &    0.61$\pm$0.26 &  0.22$\pm$0.34 &         \ldots \\
SXDSW-13984 &  5.93$\pm$0.13 &    0.08$\pm$0.21 &    2.40$\pm$0.22 &    2.55$\pm$0.38 &  0.90$\pm$0.13 &  0.25$\pm$0.16 \\
SXDSW-14140 &  3.19$\pm$0.12 &    0.67$\pm$0.19 &    1.98$\pm$0.20 &    0.29$\pm$0.34 &  0.42$\pm$0.12 &  0.42$\pm$0.16 \\
SXDSW-14401 &  5.68$\pm$0.13 &    0.42$\pm$0.21 &    2.14$\pm$0.18 &    1.22$\pm$0.16 &  0.75$\pm$0.21 &  0.10$\pm$0.14 \\
SXDSW-14539 &  1.49$\pm$0.11 &           \ldots &           \ldots &    0.67$\pm$0.15 &  1.56$\pm$0.24 &  0.41$\pm$0.13 \\
SXDSW-14721 &  4.49$\pm$0.12 &    0.64$\pm$0.27 &    1.32$\pm$0.26 &    2.52$\pm$0.16 &  0.60$\pm$0.20 &  0.68$\pm$0.18 \\
SXDSW-14768 & 17.77$\pm$0.14 &   12.96$\pm$0.26 &   34.11$\pm$0.35 &    9.61$\pm$0.16 &  4.06$\pm$0.15 &  3.73$\pm$0.16 \\
SXDSW-15154 & 24.24$\pm$0.18 &    4.86$\pm$0.28 &   12.26$\pm$0.28 &   16.12$\pm$0.46 &  6.79$\pm$0.18 &  3.24$\pm$0.20 \\
SXDSW-15503 &  5.00$\pm$0.14 &    0.75$\pm$0.22 &    2.43$\pm$0.20 &    3.49$\pm$0.35 &  1.23$\pm$0.14 &  0.72$\pm$0.13 \\
SXDSW-15809 &  2.95$\pm$0.13 &    1.62$\pm$0.36 &    1.99$\pm$0.27 &    4.41$\pm$0.44 &  0.72$\pm$0.18 &  0.32$\pm$0.17 \\
SXDSW-16014 &  1.47$\pm$0.11 &    1.31$\pm$0.28 &           \ldots &    2.29$\pm$0.36 &  0.41$\pm$0.12 &  0.08$\pm$0.16 \\
SXDSW-16198 &  4.47$\pm$0.23 &           \ldots &           \ldots &    0.13$\pm$0.41 &  1.14$\pm$0.60 &  0.52$\pm$0.21 \\
SXDSW-16925 &  5.46$\pm$0.12 &    1.33$\pm$0.29 &    4.73$\pm$0.19 &    0.51$\pm$0.39 &  0.85$\pm$0.15 &  0.55$\pm$0.14 \\
SXDSW-17066 & 45.15$\pm$0.29 &   13.40$\pm$0.38 &   43.10$\pm$0.57 &   24.12$\pm$0.53 &  8.72$\pm$0.43 &  5.63$\pm$0.23 \\
SXDSW-17078 &  6.78$\pm$0.21 &    1.88$\pm$0.35 &    3.00$\pm$0.50 &    1.91$\pm$0.46 &  0.93$\pm$0.36 &  0.62$\pm$0.18 \\
SXDSW-17122 & 19.90$\pm$0.25 &    8.32$\pm$0.56 &   16.34$\pm$0.55 &   11.01$\pm$0.89 &  3.42$\pm$0.27 &  2.27$\pm$0.36 \\
SXDSW-17661 &  0.91$\pm$0.17 &    1.48$\pm$0.45 &    0.50$\pm$0.30 &    1.82$\pm$0.67 &  0.19$\pm$0.17 &         \ldots \\
SXDSW-17713 &  1.19$\pm$0.08 &           \ldots &    0.36$\pm$0.13 &   25.06$\pm$0.28 &         \ldots &  1.37$\pm$0.08 \\
SXDSW-17857 &  4.61$\pm$0.12 &    0.20$\pm$0.27 &    1.37$\pm$0.17 &    3.13$\pm$0.37 &  1.67$\pm$0.14 &  1.12$\pm$0.16 \\
SXDSW-17950 &  2.52$\pm$0.12 &    0.48$\pm$0.20 &    0.82$\pm$0.16 &    3.85$\pm$0.38 &  0.67$\pm$0.23 &  0.71$\pm$0.15 \\
SXDSW-18358 &  4.50$\pm$0.23 &    0.67$\pm$0.41 &    1.53$\pm$0.35 &    0.89$\pm$2.91 &  0.46$\pm$0.52 &  0.39$\pm$0.31 \\
SXDSW-18531 &  6.63$\pm$0.13 &    7.88$\pm$0.40 &   11.36$\pm$0.29 &    6.08$\pm$0.25 &  4.14$\pm$0.19 &  0.68$\pm$0.12 \\
SXDSW-18825 &  1.85$\pm$0.07 &    5.06$\pm$0.27 &    8.78$\pm$0.20 &    1.93$\pm$0.16 &  0.88$\pm$0.10 &  0.56$\pm$0.07 \\
SXDSW-19290 &  3.00$\pm$0.13 &    0.33$\pm$0.31 &    0.46$\pm$0.18 &    1.53$\pm$0.46 &  1.64$\pm$0.21 &  0.78$\pm$0.17 \\
SXDSW-19359 &  1.46$\pm$0.13 &    0.68$\pm$0.35 &    0.73$\pm$0.23 &    0.86$\pm$0.21 &  0.17$\pm$0.20 &  0.10$\pm$0.15 \\
SXDSW-19641 &  4.53$\pm$0.15 &    1.24$\pm$0.31 &    3.03$\pm$0.32 &    6.21$\pm$0.35 &  3.53$\pm$0.27 &  0.85$\pm$0.16 \\
SXDSW-20331 &  5.73$\pm$0.14 &    1.76$\pm$0.23 &    3.61$\pm$0.21 &           \ldots &  0.51$\pm$0.28 &  0.50$\pm$0.17 \\
SXDSW-20516 &  8.53$\pm$0.17 &    5.00$\pm$0.34 &   15.07$\pm$0.41 &    6.60$\pm$0.56 &  2.71$\pm$0.18 &  1.55$\pm$0.24 \\
SXDSW-20939 &  5.37$\pm$0.12 &    0.54$\pm$0.34 &    2.51$\pm$0.23 &    3.42$\pm$0.34 &  0.32$\pm$0.15 &  0.39$\pm$0.13 \\
SXDSW-20960 & 11.95$\pm$0.13 &    2.61$\pm$0.18 &    5.44$\pm$0.16 &    4.73$\pm$0.19 &  3.40$\pm$0.19 &  1.21$\pm$0.12 \\
SXDSW-21422 &  1.90$\pm$0.10 &    2.41$\pm$0.27 &    1.52$\pm$0.18 &    1.71$\pm$0.18 &  0.88$\pm$0.20 &  0.21$\pm$0.14 \\
SXDSW-21499 &  2.36$\pm$0.13 &    1.95$\pm$0.27 &    3.15$\pm$0.20 &    4.15$\pm$0.47 &  1.42$\pm$0.24 &  0.58$\pm$0.17 \\
SXDSW-21553 &  4.27$\pm$0.16 &    0.92$\pm$0.27 &    1.49$\pm$0.22 &    2.03$\pm$0.42 &  1.40$\pm$0.30 &  0.76$\pm$0.20 \\
SXDSW-21649 &  5.12$\pm$0.19 &    0.75$\pm$0.43 &    1.12$\pm$0.51 &    3.31$\pm$0.45 &  1.00$\pm$0.33 &  0.98$\pm$0.20 \\
SXDSW-22444 &  5.42$\pm$0.15 &    1.68$\pm$0.24 &    4.29$\pm$0.26 &    2.02$\pm$0.36 &  0.35$\pm$0.27 &  0.21$\pm$0.16 \\
SXDSW-22739 &  1.53$\pm$0.12 &    0.29$\pm$0.28 &    0.37$\pm$0.16 &    1.89$\pm$0.43 &         \ldots &  0.03$\pm$0.14 \\
SXDSW-23533 & 11.65$\pm$0.12 &    1.46$\pm$0.20 &    3.87$\pm$0.21 &    4.43$\pm$0.20 &  1.59$\pm$0.14 &  0.80$\pm$0.09 \\
SXDSW-23680 & 10.81$\pm$0.12 &    6.64$\pm$0.26 &   17.31$\pm$0.22 &    5.10$\pm$0.34 &  2.26$\pm$0.14 &  1.44$\pm$0.13 \\
SXDSW-24515 &  9.49$\pm$0.11 &    1.68$\pm$0.34 &   11.38$\pm$0.21 &    3.37$\pm$0.12 &  1.49$\pm$0.13 &  0.54$\pm$0.08 \\
SXDSW-24564 &  3.13$\pm$0.14 &    1.53$\pm$0.33 &    4.74$\pm$0.29 &    0.61$\pm$0.59 &  0.45$\pm$0.30 &  0.22$\pm$0.19 \\
SXDSW-24653 &  5.21$\pm$0.12 &    0.84$\pm$0.15 &    1.84$\pm$0.13 &    3.09$\pm$0.24 &  1.26$\pm$0.19 &  0.63$\pm$0.12 \\
SXDSW-24734 &         \ldots &    1.47$\pm$0.16 &    3.21$\pm$0.16 &    2.52$\pm$0.20 &  1.14$\pm$0.20 &  0.33$\pm$0.12 \\
SXDSW-24830 &  0.87$\pm$0.15 &           \ldots &    1.19$\pm$0.23 &    4.21$\pm$0.50 &  0.39$\pm$0.25 &  1.00$\pm$0.22 \\
SXDSW-25068 & 21.67$\pm$0.15 &   13.40$\pm$0.32 &   26.95$\pm$0.36 &    8.63$\pm$0.16 &  4.00$\pm$0.15 &  2.27$\pm$0.14 \\
SXDSW-25191 &  1.59$\pm$0.10 &    1.02$\pm$0.36 &    1.37$\pm$0.21 &           \ldots &  0.02$\pm$0.14 &  0.20$\pm$0.11 \\
SXDSW-25629 &  5.69$\pm$0.11 &    1.35$\pm$0.16 &    3.40$\pm$0.15 &    1.95$\pm$0.20 &  0.99$\pm$0.18 &  0.55$\pm$0.11 \\
SXDSW-25713 &  5.79$\pm$0.19 &    0.50$\pm$0.21 &    2.84$\pm$0.21 &    0.15$\pm$0.34 &  0.93$\pm$0.30 &  0.54$\pm$0.19 \\
SXDSW-25776 &  4.42$\pm$0.23 &    6.91$\pm$0.68 &    6.26$\pm$0.50 &    2.64$\pm$0.66 &  1.43$\pm$0.30 &  0.60$\pm$0.23 \\
SXDSW-26008 &         \ldots &    2.03$\pm$0.32 &    5.44$\pm$0.34 &           \ldots &  0.83$\pm$0.35 &  0.41$\pm$0.21 \\
SXDSW-26127 &         \ldots &    1.99$\pm$0.27 &    3.97$\pm$0.30 &    2.55$\pm$0.24 &         \ldots &  0.81$\pm$0.16 \\
SXDSW-26406 & 15.87$\pm$0.14 &    2.47$\pm$0.22 &    6.18$\pm$0.18 &    9.74$\pm$0.37 &  3.20$\pm$0.22 &  1.82$\pm$0.14 \\
SXDSW-26551 &  6.14$\pm$0.10 &    2.15$\pm$0.14 &    4.83$\pm$0.15 &    2.21$\pm$0.13 &  0.94$\pm$0.19 &  0.60$\pm$0.10 \\
SXDSW-26690 &  2.81$\pm$0.12 &    1.36$\pm$0.24 &    1.30$\pm$0.25 &    1.59$\pm$0.25 &  0.29$\pm$0.18 &  0.34$\pm$0.12 \\
SXDSW-26823 &  6.37$\pm$0.15 &    0.45$\pm$0.24 &    2.18$\pm$0.25 &    4.42$\pm$0.23 &  0.27$\pm$0.31 &  0.95$\pm$0.16 \\
SXDSW-26847 &  2.56$\pm$0.16 &           \ldots &    1.61$\pm$0.43 &    2.34$\pm$0.40 &         \ldots &  0.69$\pm$0.18 \\
SXDSW-26877 &  7.17$\pm$0.19 &    1.55$\pm$0.37 &    3.70$\pm$0.37 &    2.39$\pm$0.28 &  1.46$\pm$0.37 &  0.22$\pm$0.21 \\
SXDSW-26991 &  4.66$\pm$0.15 &    1.12$\pm$0.31 &    1.85$\pm$0.28 &    1.07$\pm$0.22 &         \ldots &  0.71$\pm$0.17 \\
SXDSW-27153 &  2.51$\pm$0.15 &           \ldots &    3.10$\pm$0.29 &    6.02$\pm$0.33 &  4.21$\pm$0.34 &  2.03$\pm$0.19 \\
SXDSW-27756 &  3.27$\pm$0.12 &    0.74$\pm$0.20 &    1.59$\pm$0.19 &    2.07$\pm$0.19 &  1.36$\pm$0.25 &  0.63$\pm$0.14 \\
SXDSW-28087 &  3.28$\pm$0.15 &    1.29$\pm$0.27 &    2.06$\pm$0.25 &    3.13$\pm$0.33 &         \ldots &  0.85$\pm$0.17 \\
SXDSW-28260 &  9.10$\pm$0.12 &    4.08$\pm$0.25 &    8.15$\pm$0.31 &    3.52$\pm$0.14 &  1.40$\pm$0.14 &  0.75$\pm$0.14 \\
SXDSW-28609 &  6.61$\pm$0.12 &    2.50$\pm$0.29 &    7.20$\pm$0.20 &    2.03$\pm$0.36 &  0.72$\pm$0.13 &  0.65$\pm$0.15 \\
SXDSW-29408 &  1.37$\pm$0.13 &           \ldots &    0.71$\pm$0.26 &    1.08$\pm$0.25 &  0.50$\pm$0.20 &  0.11$\pm$0.12 \\
SXDSW-30365 &  7.83$\pm$0.14 &    2.03$\pm$0.25 &    3.61$\pm$0.34 &    3.10$\pm$0.17 &  1.47$\pm$0.17 &  1.06$\pm$0.19 \\
SXDSW-31064 &  3.38$\pm$0.11 &    1.14$\pm$0.20 &    1.53$\pm$0.23 &    2.66$\pm$0.15 &  0.93$\pm$0.17 &  0.26$\pm$0.19 \\
SXDSW-31476 &  2.12$\pm$0.16 &           \ldots &    0.38$\pm$0.59 &    2.92$\pm$0.27 &  1.18$\pm$0.24 &  0.47$\pm$0.20 \\
SXDSW-31483 &  2.21$\pm$0.11 &    1.50$\pm$0.17 &    4.59$\pm$0.27 &    0.83$\pm$0.12 &         \ldots &         \ldots \\
SXDSW-31939 &  3.23$\pm$0.10 &    1.67$\pm$0.36 &    0.70$\pm$0.17 &    1.30$\pm$0.13 &  0.84$\pm$0.15 &  0.49$\pm$0.11 \\
SXDSW-31979 &  5.91$\pm$0.19 &    5.91$\pm$0.45 &   10.20$\pm$0.65 &    3.71$\pm$0.28 &  2.93$\pm$0.27 &  1.13$\pm$0.33 \\
SXDSW-32006 &  4.62$\pm$0.19 &    0.94$\pm$0.66 &    1.68$\pm$0.44 &    1.90$\pm$0.28 &  1.81$\pm$0.30 &  0.50$\pm$0.21 \\
SXDSW-32621 &  3.07$\pm$0.14 &    0.33$\pm$0.41 &    1.37$\pm$0.36 &    1.18$\pm$0.18 &  0.41$\pm$0.19 &  0.20$\pm$0.17 \\
SXDSW-32712 &  0.96$\pm$0.09 &    0.30$\pm$0.25 &           \ldots &    1.27$\pm$0.16 &  0.85$\pm$0.16 &  0.51$\pm$0.15 \\
SXDSW-32738 &  4.83$\pm$0.12 &           \ldots &    8.23$\pm$0.33 &    1.71$\pm$0.14 &  0.44$\pm$0.15 &  0.44$\pm$0.13 \\
SXDSW-32770 &  5.18$\pm$0.12 &    0.22$\pm$0.40 &    0.57$\pm$0.26 &           \ldots &  0.33$\pm$0.16 &         \ldots \\
SXDSW-32847 &  2.39$\pm$0.09 &    1.30$\pm$0.35 &    1.05$\pm$0.22 &    1.18$\pm$0.11 &  0.30$\pm$0.12 &         \ldots \\
SXDSW-33128 & 11.11$\pm$0.20 &   24.12$\pm$0.69 &   58.48$\pm$0.72 &    6.24$\pm$0.34 &  2.75$\pm$0.34 &  1.59$\pm$0.25 \\
SXDSW-33233 &  1.56$\pm$0.12 &    0.10$\pm$0.39 &    1.81$\pm$0.45 &    0.45$\pm$0.15 &  0.48$\pm$0.16 &         \ldots \\
SXDSW-33555 &  1.06$\pm$0.10 &    0.78$\pm$0.22 &    2.40$\pm$0.25 &    0.63$\pm$0.22 &  0.07$\pm$0.16 &  0.12$\pm$0.10 \\
SXDSW-33802 &  3.02$\pm$0.18 &    0.15$\pm$0.52 &           \ldots &    1.84$\pm$0.28 &  1.44$\pm$0.31 &  0.54$\pm$0.31 \\
SXDSW-33968 & 10.71$\pm$0.16 &    1.75$\pm$0.50 &    9.66$\pm$0.56 &    4.85$\pm$0.22 &  2.02$\pm$0.20 &  0.77$\pm$0.17 \\
SXDSW-34130 &  3.77$\pm$0.11 &    1.64$\pm$0.28 &    3.99$\pm$0.31 &    1.49$\pm$0.13 &         \ldots &  0.55$\pm$0.15 \\
    \enddata
    \label{table:emline_flux}
  \tablecomments{All line fluxes are in units of $10^{-17}$ erg s$^{-1}$ cm$^{-2}$.}
  \tablenotetext{a}{The sum of the 3726 \AA\ and 3729 \AA\ lines.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lccccc}
  \tablewidth{0pt}
  \tablecolumns{6}
  \tablecaption{Stellar Mass, SFR, and AGN Classification}
  \tablehead{   
    \colhead{ID} &
    \colhead{Mass} &
    \colhead{SFR$_{\textrm{SED}}$} & 
    \colhead{SFR$_{\textrm{H}\alpha\textrm{,SED}}$} &
    \colhead{SFR$_{\textrm{H}\alpha\textrm{,Balmer}}$} &
    \colhead{AGN} \\
    \colhead{} &
    \colhead{log($M_{\odot}$)} &
    \colhead{log($M_{\odot}$ yr$^{-1}$)} &
    \colhead{log($M_{\odot}$ yr$^{-1}$)} &
    \colhead{log($M_{\odot}$ yr$^{-1}$)} &
    \colhead{} \\
    \colhead{(1)}	&
    \colhead{(2)}	&
    \colhead{(3)}	&
    \colhead{(4)}	&
    \colhead{(5)}	&
    \colhead{(6)}  }
  \startdata  
SXDSN-12615 & 10.23$\pm$0.11 &   0.76$\pm$0.10 &   0.68$\pm$0.29 & --1.75$\pm$0.75 & 0\\
SXDSN-14848 &         \ldots &          \ldots &   0.01$\pm$0.08 &          \ldots & 0\\
SXDSN-17153 & 11.15$\pm$0.06 &   1.88$\pm$0.05 &   1.73$\pm$0.19 &   0.27$\pm$0.38 & 0\\
SXDSN-17287 &  9.93$\pm$0.13 &   0.26$\pm$0.30 &   0.89$\pm$0.46 &          \ldots & 0\\
SXDSN-18372 & 10.01$\pm$0.08 &   0.70$\pm$0.09 &   0.81$\pm$0.35 &   1.79$\pm$0.64 & 0\\
SXDSN-18643 & 10.81          &   1.81          &   1.55$\pm$0.06 &   1.59$\pm$0.46 & 0\\
SXDSN-18689 & 10.48$\pm$0.12 &   0.77$\pm$0.33 &   1.32$\pm$0.42 &   0.79$\pm$0.74 & 0\\
SXDSN-18825 &  9.52$\pm$0.14 &   0.57$\pm$0.20 &   0.03$\pm$0.40 & --1.14$\pm$0.49 & 0\\
SXDSN-19419 & 10.60$\pm$0.09 &   0.93$\pm$0.22 &   0.59$\pm$0.39 &          \ldots & 0\\
SXDSN-19725 & 10.16$\pm$0.10 &   0.99$\pm$0.18 &   1.05$\pm$0.40 &          \ldots & 0\\
SXDSN-19822 & 11.63          &   2.93          &   2.18$\pm$0.02 &   1.40$\pm$0.05 & 1\\
SXDSN-20554 &  9.39$\pm$0.12 &   0.14$\pm$0.13 &   0.00$\pm$0.21 &          \ldots & 0\\
SXDSN-20774 &  9.28$\pm$0.16 &   0.29$\pm$0.12 &   0.06$\pm$0.36 &          \ldots & 0\\
SXDSN-20874 &  9.66$\pm$0.10 &   0.47$\pm$0.21 &   0.51$\pm$0.37 &          \ldots & 0\\
SXDSN-22048 &  9.60$\pm$0.12 &   0.37$\pm$0.12 &   0.32$\pm$0.30 & --0.32$\pm$0.47 & 0\\
SXDSN-22485 & 10.28$\pm$0.09 &   0.61$\pm$0.14 &   0.39$\pm$0.32 &   0.16$\pm$0.58 & 0\\
SXDSN-23784 &  9.96$\pm$0.10 &   0.95$\pm$0.21 &   0.58$\pm$0.40 &   0.20$\pm$0.40 & 0\\
SXDSN-23860 &  9.73$\pm$0.12 &   0.98$\pm$0.31 &   1.11$\pm$0.38 &          \ldots & 0\\
SXDSN-24371 & 11.28$\pm$0.07 &   2.39$\pm$0.14 &   2.44$\pm$0.10 &          \ldots & 0\\
SXDSN-24458 &  9.70$\pm$0.14 &   0.65$\pm$0.12 &   0.76$\pm$0.40 &   0.81$\pm$0.35 & 0\\
SXDSN-24652 &  9.39$\pm$0.11 &   0.14$\pm$0.12 &   0.05$\pm$0.21 &          \ldots & 0\\
SXDSN-24723 &  9.86$\pm$0.12 &   0.89$\pm$0.19 &   0.47$\pm$0.32 &          \ldots & 0\\
SXDSN-24979 &  9.74$\pm$0.12 &   0.26$\pm$0.09 &   0.00$\pm$0.49 &          \ldots & 0\\
SXDSN-25202 &  9.93$\pm$0.08 &   0.38$\pm$0.14 &   0.66$\pm$0.32 &          \ldots & 0\\
SXDSN-26559 & 10.01$\pm$0.12 &   0.92$\pm$0.17 &   0.53$\pm$0.28 &          \ldots & 0\\
SXDSN-26798 &  9.45$\pm$0.13 &   0.00$\pm$0.09 &   0.09$\pm$0.52 &          \ldots & 0\\
SXDSN-26828 &  9.50$\pm$0.18 &   1.18$\pm$0.12 &   0.76$\pm$0.38 &          \ldots & 0\\
SXDSN-27037 & 10.14$\pm$0.17 &   0.95$\pm$0.36 &   0.91$\pm$0.30 &          \ldots & 0\\
SXDSN-28032 &  9.73$\pm$0.11 &   0.63$\pm$0.10 &   0.65$\pm$0.36 & --0.23$\pm$0.34 & 0\\
SXDSN-28267 &  9.91$\pm$0.09 &   1.13$\pm$0.13 &   1.21$\pm$0.10 &   0.86$\pm$0.33 & 0\\
SXDSN-29887 &  9.74$\pm$0.13 &   0.65$\pm$0.22 &   0.10$\pm$0.42 &          \ldots & 0\\
SXDSN-30551 &  9.82$\pm$0.12 &   0.88$\pm$0.18 &   0.69$\pm$0.49 &   0.27$\pm$0.35 & 0\\
SXDSN-31207 & 10.38$\pm$0.10 &   1.53$\pm$0.58 &   1.45$\pm$0.34 &   0.74$\pm$0.36 & 0\\
SXDSN-31304 & 11.78$\pm$0.03 &   2.54$\pm$0.03 &   2.07$\pm$0.11 &          \ldots & 0\\
SXDSN-31331 & 11.17$\pm$0.03 &   0.46$\pm$0.07 &   0.20$\pm$0.26 &   0.44$\pm$0.51 & 0\\
SXDSN-31929 &  7.45$\pm$0.07 & --0.77$\pm$0.16 &          \ldots &          \ldots & 0\\
SXDSN-32915 &  9.35$\pm$0.13 &   1.14$\pm$0.15 &   0.78$\pm$0.33 & --1.33$\pm$0.46 & 0\\
SXDSN-33371 & 10.09$\pm$0.09 &   1.95$\pm$0.08 &   0.82$\pm$0.32 &          \ldots & 0\\
SXDSN-34057 &  9.34$\pm$0.09 &   0.05$\pm$0.18 &   0.42$\pm$0.40 &          \ldots & 0\\
SXDSN-34591 &  9.56$\pm$0.11 &   0.44$\pm$0.16 &   0.37$\pm$0.38 &          \ldots & 0\\
SXDSN-34643 &  9.60$\pm$0.14 &   0.78$\pm$0.12 &   0.27$\pm$0.35 &          \ldots & 0\\
SXDSN-34925 &  9.88$\pm$0.16 &   1.38$\pm$0.19 &   0.83$\pm$0.34 & --0.25$\pm$0.67 & 0\\
SXDSN-35304 &  9.65$\pm$0.14 &   0.47$\pm$0.23 &   0.48$\pm$0.36 &          \ldots & 0\\
SXDSN-35455 &  9.82$\pm$0.12 &   0.67$\pm$0.14 &   0.32$\pm$0.37 &   0.35$\pm$0.50 & 0\\
SXDSN-35945 & 10.58          &   1.79          &   1.54$\pm$0.32 & --0.69$\pm$0.41 & 1\\
SXDSN-36476 &  9.10$\pm$0.13 &   0.37$\pm$0.13 & --0.12$\pm$0.37 &          \ldots & 0\\
SXDSN-37348 &  9.52$\pm$0.12 &   0.13$\pm$0.12 &   0.04$\pm$0.24 &          \ldots & 0\\
SXDSN-37430 &  9.76$\pm$0.10 &   0.52$\pm$0.19 &   0.59$\pm$0.33 &          \ldots & 0\\
SXDSN-38796 & 11.20$\pm$0.08 &   2.22$\pm$0.33 &   1.35$\pm$0.30 &   1.08$\pm$0.29 & 0\\
SXDSN-39242 &  9.38$\pm$0.06 & --0.02$\pm$0.13 &   0.22$\pm$0.16 & --0.41$\pm$0.71 & 1\\
SXDSN-39615 &  9.74$\pm$0.10 &   0.78$\pm$0.20 &   0.20$\pm$0.41 &          \ldots & 0\\
SXDSN-39807 &  9.61$\pm$0.11 &   0.30$\pm$0.14 & --0.17$\pm$0.27 &          \ldots & 0\\
SXDSN-41162 &  9.60$\pm$0.05 &   0.54$\pm$0.13 &   0.83$\pm$0.32 &          \ldots & 0\\
SXDSN-41683 & 10.44$\pm$0.12 &   1.53$\pm$0.24 &   1.05$\pm$0.35 &          \ldots & 0\\
SXDSN-41684 &  9.40$\pm$0.13 &   1.15$\pm$0.09 &          \ldots &          \ldots & 0\\
SXDSS-8347  &  9.62$\pm$0.09 &   0.71$\pm$0.12 &          \ldots &          \ldots & 0\\
SXDSS-12333 &  9.30$\pm$0.12 &   0.03$\pm$0.05 &          \ldots &          \ldots & 0\\
SXDSS-12862 & 10.77$\pm$0.17 &   1.43$\pm$0.35 &   1.24$\pm$0.32 &          \ldots & 0\\
SXDSS-14115 &  9.79$\pm$0.16 &   0.78$\pm$0.18 &   0.87$\pm$0.38 &          \ldots & 0\\
SXDSS-14438 &  9.27$\pm$0.07 &   0.00$\pm$0.05 &          \ldots &          \ldots & 0\\
SXDSS-14722 &  9.71$\pm$0.13 &   0.71$\pm$0.19 &          \ldots &          \ldots & 0\\
SXDSS-15629 &  9.58$\pm$0.14 &   0.16$\pm$0.09 & --0.06$\pm$0.36 &          \ldots & 0\\
SXDSS-15945 &  9.66$\pm$0.10 &   0.45$\pm$0.09 & --0.17$\pm$0.37 &   0.14$\pm$0.42 & 0\\
SXDSS-16362 &         \ldots &          \ldots &          \ldots &  10.45          & 0\\
SXDSS-16423 &  9.23$\pm$0.12 &   0.01$\pm$0.10 & --0.77$\pm$0.37 &          \ldots & 0\\
SXDSS-16739 & 10.49$\pm$0.07 &   1.05$\pm$0.09 &   0.66$\pm$0.33 &          \ldots & 0\\
SXDSS-16866 &  9.37$\pm$0.11 &   0.18$\pm$0.10 &   0.01$\pm$0.75 &          \ldots & 0\\
SXDSS-17510 & 10.01$\pm$0.17 &   1.32$\pm$0.16 &   0.82$\pm$0.44 &          \ldots & 0\\
SXDSS-17705 &  9.60$\pm$0.16 &   0.64$\pm$0.20 &   0.83$\pm$0.43 &          \ldots & 0\\
SXDSS-17733 & 10.90$\pm$0.09 &   1.15$\pm$0.29 &   1.33$\pm$0.35 &   0.06$\pm$0.42 & 1\\
SXDSS-17787 &         \ldots &          \ldots &          \ldots &          \ldots & 0\\
SXDSS-17924 &  9.71$\pm$0.11 &   0.46$\pm$0.08 &   0.24$\pm$0.17 &          \ldots & 0\\
SXDSS-17941 &         \ldots &          \ldots &          \ldots &          \ldots & 0\\
SXDSS-17958 &  9.43$\pm$0.17 &   0.55$\pm$0.19 &   0.70$\pm$0.43 &          \ldots & 0\\
SXDSS-18093 &  9.46$\pm$0.14 &   0.55$\pm$0.19 &          \ldots &          \ldots & 0\\
SXDSS-18211 & 10.66$\pm$0.10 &   1.00$\pm$0.26 &   0.98$\pm$0.38 &          \ldots & 0\\
SXDSS-18370 &         \ldots &          \ldots &   0.04$\pm$0.15 &          \ldots & 0\\
SXDSS-18554 &  9.22$\pm$0.11 &   0.04$\pm$0.11 & --0.06$\pm$0.44 &          \ldots & 0\\
SXDSS-18604 &  9.20$\pm$0.10 & --0.03$\pm$0.02 &          \ldots &          \ldots & 0\\
SXDSS-18617 &  9.22$\pm$0.09 &   0.14$\pm$0.09 & --0.19$\pm$0.27 &          \ldots & 0\\
SXDSS-18709 &         \ldots &          \ldots &          \ldots &          \ldots & 0\\
SXDSS-19166 & 10.99$\pm$0.10 &   1.44$\pm$0.45 &   1.56$\pm$0.32 &          \ldots & 1\\
SXDSS-19596 &  9.71$\pm$0.17 &   1.09$\pm$0.30 &   1.24$\pm$0.18 &          \ldots & 0\\
SXDSS-20389 &  9.29$\pm$0.12 &   0.07$\pm$0.15 &          \ldots &          \ldots & 0\\
SXDSS-20452 & 10.26$\pm$0.10 &   0.92$\pm$0.10 &   0.73$\pm$0.24 &          \ldots & 0\\
SXDSS-20675 &  9.91$\pm$0.10 &   0.86$\pm$0.38 &   0.86$\pm$0.33 &   1.64$\pm$0.66 & 0\\
SXDSS-21192 &  9.19$\pm$0.13 &   0.10$\pm$0.17 & --0.28$\pm$0.40 &          \ldots & 0\\
SXDSS-21634 &  9.51$\pm$0.12 &   0.49$\pm$0.13 &   0.45$\pm$0.36 & --0.78$\pm$0.56 & 0\\
SXDSS-21685 & 11.13$\pm$0.18 &   1.91$\pm$0.60 &   1.54$\pm$0.32 &          \ldots & 0\\
SXDSS-21861 &         \ldots &          \ldots &   0.31$\pm$0.05 &   0.35$\pm$0.31 & 0\\
SXDSS-21905 & 11.45$\pm$0.09 &   1.80$\pm$0.29 &   1.53$\pm$0.24 & --1.95$\pm$0.63 & 1\\
SXDSS-22205 &         \ldots &          \ldots &   0.14$\pm$0.12 &          \ldots & 0\\
SXDSS-22262 & 11.05$\pm$0.09 &   1.34$\pm$0.25 &   0.95$\pm$0.52 &          \ldots & 0\\
SXDSS-22277 &  9.63$\pm$0.12 &   0.35$\pm$0.12 &   0.13$\pm$0.27 &          \ldots & 0\\
SXDSS-22355 & 10.85$\pm$0.03 &   2.28$\pm$0.24 &   1.79$\pm$0.17 &          \ldots & 0\\
SXDSS-22389 &  9.83$\pm$0.09 &   0.29$\pm$0.14 &   0.75$\pm$0.41 &          \ldots & 0\\
SXDSS-22452 &  9.53$\pm$0.10 &   0.42$\pm$0.10 &   0.22$\pm$0.23 &          \ldots & 0\\
SXDSS-22538 & 10.08$\pm$0.09 &   1.11$\pm$0.13 &   1.45$\pm$0.32 &   0.43$\pm$0.54 & 0\\
SXDSS-22557 &  9.26$\pm$0.13 &   0.09$\pm$0.12 & --0.22$\pm$0.61 &          \ldots & 0\\
SXDSS-22717 & 10.09$\pm$0.11 &   0.07$\pm$0.18 &   0.61$\pm$0.40 &          \ldots & 0\\
SXDSS-22728 & 11.05$\pm$0.07 &   1.11$\pm$0.10 &   1.40$\pm$0.16 &   0.80$\pm$0.36 & 1\\
SXDSS-22887 &  9.09$\pm$0.07 &   0.19$\pm$0.18 &   0.57$\pm$0.45 &          \ldots & 0\\
SXDSS-22991 & 10.63$\pm$0.10 &   1.95$\pm$0.21 &          \ldots &          \ldots & 0\\
SXDSS-23082 &  9.42$\pm$0.09 &   0.44$\pm$0.11 &          \ldots &          \ldots & 0\\
SXDSS-23167 &  9.48$\pm$0.11 &   0.10$\pm$0.03 & --0.29$\pm$0.08 &          \ldots & 0\\
SXDSS-23384 &  9.47$\pm$0.12 &   0.34$\pm$0.17 &   0.53$\pm$0.33 &          \ldots & 0\\
SXDSS-23393 & 10.32$\pm$0.08 &   1.48$\pm$0.16 &   1.40$\pm$0.44 &   1.50$\pm$0.26 & 1\\
SXDSS-23571 & 10.11$\pm$0.14 &   0.52$\pm$0.33 &   0.52$\pm$0.32 &          \ldots & 0\\
SXDSS-23647 & 10.01$\pm$0.09 &   1.14$\pm$0.18 &   1.09$\pm$0.48 &   0.48$\pm$0.33 & 0\\
SXDSS-23665 &  9.88$\pm$0.14 &   0.87$\pm$0.14 &   0.75$\pm$0.48 &          \ldots & 0\\
SXDSS-23667 & 10.00$\pm$0.12 &   0.75$\pm$0.15 &   0.50$\pm$0.34 &   1.28$\pm$0.55 & 0\\
SXDSS-23807 &  9.42$\pm$0.05 &   0.15$\pm$0.03 &          \ldots &          \ldots & 0\\
SXDSS-24027 &  9.72$\pm$0.17 &   1.15$\pm$0.17 &   1.06$\pm$0.33 &   0.34$\pm$0.49 & 0\\
SXDSS-24055 &  9.52$\pm$0.13 &   0.70$\pm$0.17 &   0.45$\pm$0.31 &          \ldots & 0\\
SXDSS-24177 &  9.70$\pm$0.08 &   0.50$\pm$0.19 &   0.28$\pm$0.33 &          \ldots & 0\\
SXDSS-24469 &  9.31$\pm$0.12 & --0.05$\pm$0.13 &          \ldots &          \ldots & 0\\
SXDSS-24527 &  9.92$\pm$0.10 &   0.46$\pm$0.14 &   0.14$\pm$0.44 &          \ldots & 0\\
SXDSS-24609 & 10.48$\pm$0.08 &   1.23$\pm$0.09 &   1.06$\pm$0.12 &   1.21$\pm$0.27 & 0\\
SXDSS-26461 &  9.94$\pm$0.10 &   0.89$\pm$0.17 &   0.78$\pm$0.42 &          \ldots & 0\\
SXDSS-26565 &  9.32$\pm$0.14 &   0.35$\pm$0.13 &   0.11$\pm$0.38 &          \ldots & 0\\
SXDSS-26597 &  9.99$\pm$0.11 &   0.64$\pm$0.15 &   0.34$\pm$0.34 &          \ldots & 0\\
SXDSS-26724 &  9.50$\pm$0.16 &   0.88$\pm$0.21 &   0.91$\pm$0.43 &          \ldots & 0\\
SXDSS-27335 &  9.30$\pm$0.17 &   1.05$\pm$0.12 &   0.76$\pm$0.37 &          \ldots & 0\\
SXDSS-27364 &  9.47$\pm$0.10 &   0.04$\pm$0.10 &          \ldots &          \ldots & 0\\
SXDSS-27425 &  9.51$\pm$0.09 &   0.28$\pm$0.08 &   0.15$\pm$0.14 &          \ldots & 0\\
SXDSS-27514 & 10.67$\pm$0.15 &   0.34$\pm$0.50 &   0.52$\pm$0.55 &          \ldots & 0\\
SXDSS-27584 & 10.61$\pm$0.14 &   1.49$\pm$0.56 &   1.21$\pm$0.36 &          \ldots & 0\\
SXDSS-27730 & 10.62$\pm$0.08 &   0.44$\pm$0.12 &          \ldots &          \ldots & 0\\
SXDSS-27769 &  9.99$\pm$0.05 &   1.18$\pm$0.14 &   1.23$\pm$0.38 &   0.82$\pm$0.30 & 0\\
SXDSS-27865 & 10.12$\pm$0.12 &   0.56$\pm$0.27 &   0.81$\pm$0.37 &          \ldots & 0\\
SXDSS-27927 &  9.49$\pm$0.10 &   0.13$\pm$0.12 & --0.01$\pm$0.29 &   0.90$\pm$0.57 & 0\\
SXDSS-28010 &  9.36$\pm$0.13 &   0.29$\pm$0.16 & --0.22$\pm$0.34 &          \ldots & 0\\
SXDSS-28369 & 10.70$\pm$0.13 &   1.40$\pm$0.50 &   1.44$\pm$0.27 &          \ldots & 0\\
SXDSS-28490 &  9.65$\pm$0.10 &   0.73$\pm$0.21 & --0.06$\pm$0.52 &          \ldots & 0\\
SXDSS-28526 &  9.93$\pm$0.19 &   1.52$\pm$0.14 &   1.11$\pm$0.24 &   0.60$\pm$0.47 & 0\\
SXDSS-28810 & 10.97$\pm$0.13 &   1.23$\pm$0.54 &   1.39$\pm$0.47 &          \ldots & 0\\
SXDSS-28845 & 10.78$\pm$0.12 &   1.79$\pm$0.19 &   1.50$\pm$0.31 &   0.57$\pm$0.75 & 0\\
SXDSS-28926 &  9.29$\pm$0.14 &   0.22$\pm$0.25 &          \ldots &          \ldots & 0\\
SXDSS-29206 &  9.55$\pm$0.10 &   0.16$\pm$0.04 & --0.12$\pm$0.16 &          \ldots & 0\\
SXDSS-29259 &  9.48$\pm$0.15 &   0.26$\pm$0.25 &          \ldots &          \ldots & 0\\
SXDSS-29322 & 10.91$\pm$0.07 &   1.02$\pm$0.17 &   0.87$\pm$0.47 & --2.35$\pm$0.86 & 0\\
SXDSS-29327 & 10.40$\pm$0.09 &   1.21$\pm$0.16 &   0.83$\pm$0.30 &   0.33$\pm$0.52 & 0\\
SXDSS-29607 & 10.20$\pm$0.12 &   0.82$\pm$0.36 &   0.66$\pm$0.48 &          \ldots & 0\\
SXDSS-29646 & 10.10$\pm$0.09 &   0.70$\pm$0.13 &   0.60$\pm$0.32 &          \ldots & 0\\
SXDSS-29754 & 10.55$\pm$0.08 &   0.69$\pm$0.16 &   0.80$\pm$0.42 &          \ldots & 0\\
SXDSS-29859 &  9.51$\pm$0.12 &   0.55$\pm$0.10 &   0.37$\pm$0.35 &          \ldots & 0\\
SXDSS-29972 &  9.15$\pm$0.07 &   0.43$\pm$0.14 &   0.43$\pm$0.37 &          \ldots & 0\\
SXDSS-30051 & 10.74$\pm$0.07 &   1.33$\pm$0.12 &   1.15$\pm$0.41 &          \ldots & 0\\
SXDSS-30124 &  9.37$\pm$0.07 &   0.06$\pm$0.01 & --0.50$\pm$0.19 & --2.23$\pm$0.76 & 0\\
SXDSS-30142 & 10.97$\pm$0.15 &   2.39$\pm$0.23 &   2.28$\pm$0.32 &   0.40$\pm$0.47 & 0\\
SXDSS-30295 &  9.80$\pm$0.06 &   0.56$\pm$0.08 &   0.17$\pm$0.38 &   0.30$\pm$0.31 & 1\\
SXDSS-31496 &  9.58$\pm$0.09 &   0.69$\pm$0.17 &   0.30$\pm$0.36 &          \ldots & 0\\
SXDSS-32097 & 10.12$\pm$0.09 &   1.00$\pm$0.12 &   0.83$\pm$0.29 &   0.93$\pm$0.26 & 0\\
SXDSS-32132 & 10.62$\pm$0.05 &   0.67$\pm$0.06 &   0.15$\pm$0.42 &          \ldots & 0\\
SXDSS-32277 &  9.88$\pm$0.06 &   0.70$\pm$0.06 &   0.80$\pm$0.10 &   0.16$\pm$0.59 & 0\\
SXDSS-32372 & 10.60$\pm$0.12 &   1.11$\pm$0.33 &   1.11$\pm$0.37 &          \ldots & 0\\
SXDSS-33021 &  9.69$\pm$0.12 &   0.36$\pm$0.12 & --0.05$\pm$0.44 &          \ldots & 0\\
SXDSS-33298 &  9.00$\pm$9.00 &   9.00$\pm$9.00 &   4.13$\pm$3.07 &   1.00$\pm$0.17 & 0\\
SXDSS-33303 &  9.85$\pm$0.14 &   0.90$\pm$0.22 &   1.04$\pm$0.29 &          \ldots & 0\\
SXDSS-33787 &  9.37$\pm$0.07 &   0.08$\pm$0.02 & --0.14$\pm$0.16 &          \ldots & 0\\
SXDSS-35437 &  9.90$\pm$0.17 &   1.15$\pm$0.32 &   1.06$\pm$0.40 &   1.29$\pm$0.42 & 0\\
SXDSS-35468 & 10.03$\pm$0.16 &   0.73$\pm$0.37 &   0.86$\pm$0.32 &          \ldots & 0\\
SXDSS-35702 &  9.52$\pm$0.10 &   0.51$\pm$0.19 &   0.44$\pm$0.35 &   0.54$\pm$0.43 & 0\\
SXDSS-35926 &  9.55$\pm$0.12 &   0.39$\pm$0.05 &   0.26$\pm$0.09 &          \ldots & 0\\
SXDSS-36006 &  9.73$\pm$0.12 &   0.76$\pm$0.29 &   1.10$\pm$0.39 &   0.72$\pm$0.53 & 0\\
SXDSS-36019 &  9.93$\pm$0.18 &   1.05$\pm$0.14 &   0.96$\pm$0.40 &   1.23$\pm$0.19 & 0\\
SXDSS-36053 &  9.91$\pm$0.14 &   0.33$\pm$0.14 &   0.19$\pm$0.24 &          \ldots & 0\\
SXDSS-36054 & 10.27$\pm$0.21 & --0.53$\pm$0.96 &   0.99$\pm$0.52 &          \ldots & 0\\
SXDSS-36609 & 10.79$\pm$0.10 &   1.79$\pm$0.15 &   2.03$\pm$0.53 &   1.39$\pm$0.21 & 1\\
SXDSS-36655 & 10.24$\pm$0.13 &   0.82$\pm$0.38 &   1.04$\pm$0.39 &          \ldots & 0\\
SXDSS-36770 &  9.85$\pm$0.12 &   1.53$\pm$0.18 &   1.47$\pm$0.37 & --0.20$\pm$0.34 & 0\\
SXDSS-36865 &  9.59$\pm$0.10 &   0.66$\pm$0.12 &   0.67$\pm$0.35 &   0.76$\pm$0.63 & 0\\
SXDSS-36954 &  9.38$\pm$0.11 & --0.16$\pm$0.18 & --0.40$\pm$0.29 &          \ldots & 0\\
SXDSS-36995 & 10.64$\pm$0.10 &   0.89$\pm$0.19 &   0.58$\pm$0.41 &          \ldots & 0\\
SXDSS-37057 &  9.19$\pm$0.12 &   0.21$\pm$0.17 &   0.06$\pm$0.34 & --0.56$\pm$0.52 & 0\\
SXDSS-37189 &  9.22$\pm$0.02 & --0.01$\pm$0.09 &          \ldots &  10.47          & 0\\
SXDSS-37234 &  9.46$\pm$0.08 &   0.25$\pm$0.20 &   0.65$\pm$0.47 &          \ldots & 0\\
SXDSS-37285 & 10.29$\pm$0.16 &   1.82$\pm$0.14 &   1.98$\pm$0.28 &          \ldots & 0\\
SXDSS-37540 &  9.91$\pm$0.07 &   1.23$\pm$0.16 &   1.12$\pm$0.35 & --0.09$\pm$0.44 & 0\\
SXDSS-37564 &  9.64$\pm$0.08 &   0.52$\pm$0.14 &   0.43$\pm$0.35 & --0.24$\pm$0.70 & 0\\
SXDSS-37774 &  9.82$\pm$0.18 &   0.96$\pm$0.30 &   1.06$\pm$0.31 &   0.58$\pm$0.41 & 0\\
SXDSS-37799 & 10.19$\pm$0.11 &   0.81$\pm$0.28 &   0.92$\pm$0.41 &          \ldots & 0\\
SXDSS-37947 &  9.71$\pm$0.10 &   0.43$\pm$0.24 &   0.44$\pm$0.41 &          \ldots & 0\\
SXDSS-37948 &  9.40$\pm$0.12 & --0.16$\pm$0.16 &          \ldots &          \ldots & 0\\
SXDSS-38003 &  9.17$\pm$0.12 & --0.12$\pm$0.17 &          \ldots &          \ldots & 0\\
SXDSS-38307 &  9.45$\pm$0.17 &   0.62$\pm$0.25 &   0.48$\pm$0.42 &          \ldots & 0\\
SXDSS-38485 & 10.45$\pm$0.09 &   0.60$\pm$0.22 &   1.14$\pm$0.34 &          \ldots & 0\\
SXDSS-38541 & 10.22          &   1.74          &   1.12$\pm$0.05 &          \ldots & 0\\
SXDSS-38602 & 10.46$\pm$0.14 &   0.47$\pm$0.50 &   1.27$\pm$0.43 &          \ldots & 0\\
SXDSS-38698 & 10.62$\pm$0.05 &   1.44$\pm$0.07 &   1.51$\pm$0.20 &   1.18$\pm$0.18 & 0\\
SXDSS-38754 &  9.27$\pm$0.12 &   0.15$\pm$0.10 &          \ldots &          \ldots & 0\\
SXDSS-38784 & 10.59$\pm$0.13 &   1.64$\pm$0.53 &   1.50$\pm$0.31 &          \ldots & 0\\
SXDSS-39016 & 10.03$\pm$0.16 &   1.04$\pm$0.13 &   0.98$\pm$0.35 &   0.98$\pm$0.35 & 0\\
SXDSS-39160 &  9.34$\pm$0.11 &   0.07$\pm$0.12 & --0.26$\pm$0.11 &          \ldots & 1\\
SXDSS-39161 & 10.74$\pm$0.06 &   1.60$\pm$0.21 &   1.62$\pm$0.32 &          \ldots & 0\\
SXDSS-39226 &  9.99$\pm$0.11 &   0.83$\pm$0.35 &   0.84$\pm$0.36 &          \ldots & 0\\
SXDSS-39288 & 10.02$\pm$0.09 &   1.10$\pm$0.12 &   1.49$\pm$0.31 &   1.00$\pm$0.15 & 1\\
SXDSS-39308 &  9.60$\pm$0.14 &   0.46$\pm$0.16 &   0.06$\pm$0.51 &          \ldots & 0\\
SXDSS-39501 &  9.66$\pm$0.10 & --0.06$\pm$0.21 &   0.20$\pm$0.49 &          \ldots & 0\\
SXDSS-39548 &  9.77$\pm$0.14 &   0.72$\pm$0.18 &   0.45$\pm$0.42 &          \ldots & 0\\
SXDSS-39672 & 10.18$\pm$0.14 &   0.53$\pm$0.42 &   0.66$\pm$0.48 &          \ldots & 0\\
SXDSS-40071 &         \ldots &          \ldots &   0.27$\pm$0.06 &          \ldots & 0\\
SXDSS-40327 &  9.78$\pm$0.10 &   0.67$\pm$0.58 &   0.79$\pm$0.42 &          \ldots & 0\\
SXDSS-40667 &  9.77$\pm$0.04 &   1.62$\pm$0.02 &   0.14$\pm$0.26 &   0.57$\pm$0.54 & 0\\
SXDSS-41193 &  9.78$\pm$0.15 &   0.55$\pm$0.08 &   0.30$\pm$0.10 &   0.70$\pm$0.29 & 0\\
SXDSS-41546 & 10.98          &   2.53          &   2.10$\pm$0.06 &          \ldots & 0\\
SXDSW-8210  &  9.63$\pm$0.16 &   0.71$\pm$0.20 &   0.16$\pm$0.33 & --4.22$\pm$0.48 & 0\\
SXDSW-9136  &  9.58$\pm$0.19 &   0.84$\pm$0.19 &   0.80$\pm$0.27 &          \ldots & 0\\
SXDSW-10296 & 10.11$\pm$0.14 &   1.26$\pm$0.32 &   1.21$\pm$0.38 &   1.29$\pm$0.27 & 1\\
SXDSW-11479 &  9.45$\pm$0.08 &   0.19$\pm$0.03 &   0.02$\pm$0.07 &   0.51$\pm$0.53 & 0\\
SXDSW-11971 &  9.92$\pm$0.14 &   1.01$\pm$0.13 &   0.97$\pm$0.39 &   0.33$\pm$0.41 & 0\\
SXDSW-12128 & 10.05$\pm$0.12 &   1.50$\pm$0.09 &   1.78$\pm$0.40 &   0.57$\pm$0.14 & 0\\
SXDSW-12844 &  9.52$\pm$0.10 &   0.20$\pm$0.17 &   0.10$\pm$0.23 &          \ldots & 0\\
SXDSW-12890 & 10.59$\pm$0.10 &   1.70$\pm$0.09 &   1.86$\pm$0.14 &          \ldots & 1\\
SXDSW-12994 & 10.65$\pm$0.12 &   0.98$\pm$0.18 &   0.80$\pm$0.38 &   6.31$\pm$0.23 & 0\\
SXDSW-13080 &  9.65$\pm$0.08 &   0.43$\pm$0.15 &   0.49$\pm$0.31 &          \ldots & 0\\
SXDSW-13103 &  9.54$\pm$0.09 & --0.11$\pm$0.03 & --0.41$\pm$0.18 &          \ldots & 0\\
SXDSW-13564 & 10.00$\pm$0.12 &   0.40$\pm$0.28 &   0.59$\pm$0.46 &          \ldots & 0\\
SXDSW-13607 &  9.97$\pm$0.15 &   0.67$\pm$0.71 &   1.15$\pm$0.43 &          \ldots & 0\\
SXDSW-13984 &  9.20$\pm$0.11 &   0.06$\pm$0.14 &   0.01$\pm$0.36 &   0.49$\pm$0.66 & 0\\
SXDSW-14140 &  9.81$\pm$0.09 &   0.41$\pm$0.16 &   0.23$\pm$0.30 &          \ldots & 0\\
SXDSW-14401 &  9.65$\pm$0.14 &   0.64$\pm$0.16 &   0.01$\pm$0.42 &          \ldots & 0\\
SXDSW-14539 &  9.16          & --0.14$\pm$0.05 & --0.16$\pm$0.12 &          \ldots & 0\\
SXDSW-14721 & 10.59$\pm$0.12 &   0.83$\pm$0.25 &   0.76$\pm$0.42 &          \ldots & 0\\
SXDSW-14768 &  9.87$\pm$0.10 &   0.68$\pm$0.10 &   0.29$\pm$0.32 &   0.36$\pm$0.15 & 0\\
SXDSW-15154 & 10.91$\pm$0.05 &   1.81$\pm$0.17 &   1.86$\pm$0.18 &   1.37$\pm$0.10 & 1\\
SXDSW-15503 &  9.81$\pm$0.12 &   0.68$\pm$0.19 &   0.29$\pm$0.43 &   0.71$\pm$0.44 & 0\\
SXDSW-15809 & 10.15$\pm$0.10 &   0.89$\pm$0.17 &   0.80$\pm$0.41 &          \ldots & 0\\
SXDSW-16014 &         \ldots &          \ldots &          \ldots &          \ldots & 0\\
SXDSW-16198 &  9.62$\pm$0.11 &   0.38$\pm$0.12 &   0.30$\pm$0.34 &          \ldots & 0\\
SXDSW-16925 &  9.04$\pm$0.15 &   0.32$\pm$0.19 & --0.21$\pm$0.42 &          \ldots & 0\\
SXDSW-17066 & 10.30$\pm$0.09 &   1.70$\pm$0.06 &   2.19$\pm$0.22 &   1.74$\pm$0.13 & 1\\
SXDSW-17078 &  9.27$\pm$0.16 &   0.22$\pm$0.19 &   0.25$\pm$0.44 &          \ldots & 0\\
SXDSW-17122 &         \ldots &          \ldots &   0.48$\pm$0.03 &   1.61$\pm$0.32 & 0\\
SXDSW-17661 & 10.50$\pm$0.09 &   0.75$\pm$0.19 &   1.21$\pm$0.42 &          \ldots & 0\\
SXDSW-17713 & 10.27$\pm$0.05 &   1.25$\pm$0.13 &   1.89$\pm$0.48 &          \ldots & 0\\
SXDSW-17857 & 10.74$\pm$0.09 &   1.36$\pm$0.27 &   1.51$\pm$0.34 &   0.18$\pm$0.37 & 0\\
SXDSW-17950 & 10.72$\pm$0.08 &   1.12$\pm$0.21 &   0.93$\pm$0.43 &          \ldots & 0\\
SXDSW-18358 &  9.90$\pm$0.06 &   1.36$\pm$0.24 &   1.25$\pm$0.37 &          \ldots & 0\\
SXDSW-18531 &         \ldots &          \ldots &   0.00$\pm$0.06 & --1.03$\pm$0.16 & 0\\
SXDSW-18825 &  9.68$\pm$0.02 &   0.63$\pm$0.08 &   1.27$\pm$0.33 &   0.33$\pm$0.42 & 0\\
SXDSW-19290 & 10.70$\pm$0.15 &   1.89$\pm$0.14 &   1.51$\pm$0.23 &          \ldots & 0\\
SXDSW-19359 &  9.62$\pm$0.10 & --0.03$\pm$0.22 &   0.35$\pm$0.48 &          \ldots & 0\\
SXDSW-19641 & 10.51$\pm$0.07 &   0.23$\pm$0.14 &   0.43$\pm$0.46 & --0.63$\pm$0.26 & 0\\
SXDSW-20331 &  9.26$\pm$0.11 & --0.05$\pm$0.04 & --0.14$\pm$0.09 &          \ldots & 0\\
SXDSW-20516 &  9.75$\pm$0.09 &   0.73$\pm$0.09 &   0.76$\pm$0.35 &   0.71$\pm$0.30 & 0\\
SXDSW-20939 &  9.64$\pm$0.08 &   0.57$\pm$0.05 &   0.29$\pm$0.04 &          \ldots & 0\\
SXDSW-20960 &  9.69$\pm$0.09 &   0.31$\pm$0.10 &   0.24$\pm$0.18 & --1.11$\pm$0.18 & 0\\
SXDSW-21422 & 10.82$\pm$0.10 &   1.31$\pm$0.17 &   1.12$\pm$0.24 &          \ldots & 0\\
SXDSW-21499 &  9.51$\pm$0.11 &   0.14$\pm$0.10 & --0.14$\pm$0.23 &   0.60$\pm$0.53 & 0\\
SXDSW-21553 & 10.29$\pm$0.19 &   1.55$\pm$0.17 &   1.35$\pm$0.26 &          \ldots & 0\\
SXDSW-21649 & 10.43$\pm$0.09 &   1.20$\pm$0.17 &   1.40$\pm$0.28 &          \ldots & 0\\
SXDSW-22444 &  9.27$\pm$0.12 & --0.10$\pm$0.06 & --0.24$\pm$0.07 &          \ldots & 0\\
SXDSW-22739 &  9.51$\pm$0.13 &   0.30$\pm$0.13 & --0.09$\pm$0.40 &          \ldots & 0\\
SXDSW-23533 &  9.95$\pm$0.12 &   1.01$\pm$0.14 &   1.26$\pm$0.42 &   1.38$\pm$0.26 & 0\\
SXDSW-23680 &  9.91$\pm$0.07 &   0.48$\pm$0.03 &   0.57$\pm$0.05 &   0.65$\pm$0.22 & 1\\
SXDSW-24515 &  9.67          &   0.57          &   0.14$\pm$0.07 &   0.22$\pm$0.29 & 0\\
SXDSW-24564 &  9.36$\pm$0.07 &   0.43$\pm$0.21 &   1.06$\pm$0.41 &          \ldots & 0\\
SXDSW-24653 &  9.70$\pm$0.11 &   0.95$\pm$0.17 &   0.75$\pm$0.40 &   0.47$\pm$0.47 & 0\\
SXDSW-24734 &  9.61$\pm$0.09 &   0.46$\pm$0.17 &   0.49$\pm$0.27 & --0.01$\pm$0.51 & 0\\
SXDSW-24830 & 11.03$\pm$0.18 &   0.88$\pm$0.84 &   1.54$\pm$0.45 &          \ldots & 0\\
SXDSW-25068 &  9.72$\pm$0.15 &   0.91$\pm$0.10 &   0.88$\pm$0.36 &   0.45$\pm$0.12 & 1\\
SXDSW-25191 &  9.26$\pm$0.11 & --0.04$\pm$0.19 &   0.10$\pm$0.40 &          \ldots & 0\\
SXDSW-25629 &  9.40$\pm$0.15 &   0.33$\pm$0.15 &   0.23$\pm$0.26 & --0.19$\pm$0.60 & 0\\
SXDSW-25713 &  9.40$\pm$0.14 &   0.29$\pm$0.13 &   0.16$\pm$0.38 &          \ldots & 0\\
SXDSW-25776 &  9.29$\pm$0.03 & --1.32$\pm$0.04 & --0.08$\pm$0.09 &          \ldots & 0\\
SXDSW-26008 &  9.41$\pm$0.06 &   0.32$\pm$0.02 &   0.05$\pm$0.08 &          \ldots & 1\\
SXDSW-26127 &  9.38$\pm$0.14 &   0.34$\pm$0.20 &   0.49$\pm$0.31 &          \ldots & 0\\
SXDSW-26406 & 10.56$\pm$0.12 &   2.03$\pm$0.17 &   1.98$\pm$0.26 &   1.74$\pm$0.22 & 0\\
SXDSW-26551 &  9.47$\pm$0.12 &   0.27$\pm$0.13 & --0.15$\pm$0.17 &          \ldots & 0\\
SXDSW-26690 &  9.50$\pm$0.13 &   0.26$\pm$0.13 & --0.07$\pm$0.29 &          \ldots & 0\\
SXDSW-26823 &  9.95$\pm$0.12 &   0.66$\pm$0.23 &   0.28$\pm$0.31 &          \ldots & 0\\
SXDSW-26847 & 11.09$\pm$0.06 &   1.85$\pm$0.31 &   1.66$\pm$0.25 &          \ldots & 1\\
SXDSW-26877 &  9.54$\pm$0.10 &   0.28$\pm$0.14 &   0.19$\pm$0.32 &          \ldots & 0\\
SXDSW-26991 &  9.31$\pm$0.14 &   0.45$\pm$0.18 &   0.45$\pm$0.42 &          \ldots & 0\\
SXDSW-27153 & 10.68$\pm$0.05 &   1.16$\pm$0.09 &   1.18$\pm$0.13 & --0.35$\pm$0.24 & 0\\
SXDSW-27756 & 10.26$\pm$0.08 &   0.91$\pm$0.09 &   1.05$\pm$0.36 & --0.64$\pm$0.64 & 0\\
SXDSW-28087 & 10.32$\pm$0.11 &   0.85$\pm$0.24 &   0.87$\pm$0.37 &          \ldots & 0\\
SXDSW-28260 &  9.68$\pm$0.07 &   0.59$\pm$0.17 &   0.64$\pm$0.26 &   0.39$\pm$0.30 & 0\\
SXDSW-28609 &  9.27$\pm$0.15 &   0.21$\pm$0.13 &   0.28$\pm$0.36 &   0.84$\pm$0.68 & 0\\
SXDSW-29408 &  8.86$\pm$0.07 &   0.29$\pm$0.25 &          \ldots &          \ldots & 0\\
SXDSW-30365 &  9.70$\pm$0.12 &   0.52$\pm$0.10 &   0.16$\pm$0.34 & --0.16$\pm$0.34 & 0\\
SXDSW-31064 & 10.07$\pm$0.08 &   0.87$\pm$0.36 &   0.83$\pm$0.37 &   0.58$\pm$0.49 & 0\\
SXDSW-31476 & 10.65$\pm$0.12 &   1.15$\pm$0.28 &   1.18$\pm$0.36 &          \ldots & 0\\
SXDSW-31483 & 10.11$\pm$0.09 &   0.24$\pm$0.22 &   0.57$\pm$0.35 &          \ldots & 0\\
SXDSW-31939 &  9.70$\pm$0.11 &   0.37$\pm$0.15 &   0.46$\pm$0.36 & --0.83$\pm$0.51 & 0\\
SXDSW-31979 &  9.73          &   0.66          &   1.59$\pm$0.06 & --1.37$\pm$0.33 & 0\\
SXDSW-32006 &  9.49$\pm$0.12 &   0.19$\pm$0.18 &   0.18$\pm$0.38 & --2.13$\pm$0.62 & 0\\
SXDSW-32621 &  9.33$\pm$0.12 &   0.05$\pm$0.12 & --0.28$\pm$0.36 &          \ldots & 0\\
SXDSW-32712 & 10.96$\pm$0.14 &   1.65$\pm$0.52 &   1.50$\pm$0.39 & --0.69$\pm$0.66 & 0\\
SXDSW-32738 &  9.27$\pm$0.13 &   0.14$\pm$0.14 &   0.24$\pm$0.40 &          \ldots & 0\\
SXDSW-32770 &  9.63$\pm$0.10 &   0.19$\pm$0.13 &   0.18$\pm$0.21 &          \ldots & 0\\
SXDSW-32847 &  9.71$\pm$0.11 &   0.23$\pm$0.16 & --0.01$\pm$0.35 &          \ldots & 0\\
SXDSW-33128 & 11.17$\pm$0.09 &   2.32$\pm$0.05 &   2.18$\pm$0.14 &   0.76$\pm$0.38 & 1\\
SXDSW-33233 &  9.45$\pm$0.14 &   0.65$\pm$0.18 &   0.21$\pm$0.54 &          \ldots & 0\\
SXDSW-33555 &  9.32$\pm$0.17 &   0.57$\pm$0.32 &   0.52$\pm$0.41 &          \ldots & 0\\
SXDSW-33802 &  9.20$\pm$0.07 & --0.32$\pm$0.01 &   0.17$\pm$0.07 &          \ldots & 0\\
SXDSW-33968 &  9.69$\pm$0.09 &   0.41$\pm$0.09 &   0.20$\pm$0.08 &   0.37$\pm$0.29 & 0\\
SXDSW-34130 &  9.70$\pm$0.12 &   0.46$\pm$0.09 &   0.17$\pm$0.27 &          \ldots & 0
  \enddata
  \label{table:msfr_agn}
  \tablecomments{Ellipses indicate weak measurements. (2): Stellar mass determinations are described in
    Section \ref{sec:sed}. (3): SFR based on SED fitting. (4): \Ha\ SFR, dereddened using the
    prescription of \citet{cha00} and SED results. (5): \Ha\ SFR, dereddened using the Balmer decrement.
    (6): ``1'' denotes AGN, using diagnostics described in Section \ref{sec:imacs}.}
\end{deluxetable*}

% \clearpage

%\input{tab4stub}
\begin{deluxetable*}{lcccccccc}
  \tablewidth{0pt}
  \tablecolumns{8}
  \tablecaption{NewH$\alpha$ SED-corrected Metallicities\label{table:z_sed_3sig}}
  \tablehead{ \colhead{ID} &\colhead{\citetalias{m91} upper} &\colhead{\citetalias{m91} lower} &
    \colhead{\citetalias{z94}} &\colhead{\citetalias{tre04}}
    &\colhead{N06} &\colhead{\citetalias{kk04} upper} &\colhead{\citetalias{kk04} lower} }
   \startdata
SXDSN-12615 & 8.661$\pm$0.120 & 7.986$\pm$0.179 & 8.768$\pm$0.132 & 8.713$\pm$0.119 &  8.700 &  8.828 &  8.177 \\
SXDSN-18825 & 8.568$\pm$0.079 & 8.149$\pm$0.092 & 8.672$\pm$0.097 & 8.635$\pm$0.068 &  8.601 &  8.734 &  8.302 \\
SXDSN-19822 & 8.944$\pm$0.002 & 7.362$\pm$0.006 & 9.102$\pm$0.003 & 9.020$\pm$0.003 &  9.066 &  9.049 &  7.680 \\
SXDSN-20554 & 8.956$\pm$0.026 & 7.408$\pm$0.069 & 9.122$\pm$0.032 & 9.041$\pm$0.033 &  9.094 &  9.066 &  7.701 \\
SXDSN-22048 & 8.295$\pm$0.183 & 8.487$\pm$0.202 & 8.358$\pm$0.256 & 8.400$\pm$0.172 & \ldots &  8.410 &  8.574 \\
SXDSN-22485 & 8.819$\pm$0.058 & 7.783$\pm$0.116 & 8.973$\pm$0.063 & 8.894$\pm$0.058 &  8.911 &  8.985 &  7.992 \\
SXDSN-23784 & 8.814$\pm$0.039 & 7.770$\pm$0.100 & 8.962$\pm$0.043 & 8.884$\pm$0.039 &  8.899 &  8.977 &  7.988 \\
SXDSN-23860 & 8.903$\pm$0.048 & 7.597$\pm$0.116 & 9.065$\pm$0.054 & 8.983$\pm$0.052 &  9.019 &  9.043 &  7.843 \\
SXDSN-24371 & 8.948$\pm$0.027 & 7.500$\pm$0.099 & 9.118$\pm$0.033 & 9.036$\pm$0.030 &  9.088 &  9.072 &  7.759 \\
SXDSN-24458 & 8.830$\pm$0.026 & 7.763$\pm$0.054 & 8.985$\pm$0.030 & 8.906$\pm$0.028 &  8.924 &  8.993 &  7.975 \\
SXDSN-24652 & 8.413$\pm$0.172 & 8.256$\pm$0.291 & 8.315$\pm$0.286 & 8.370$\pm$0.230 & \ldots &  8.448 &  8.427 \\
SXDSN-26559 & 8.829$\pm$0.078 & 7.850$\pm$0.175 & 8.998$\pm$0.087 & 8.917$\pm$0.081 &  8.938 &  9.002 &  8.022 \\
SXDSN-26798 & 8.459$\pm$0.122 & 8.250$\pm$0.153 & 8.496$\pm$0.171 & 8.500$\pm$0.111 &  8.395 &  8.580 &  8.400 \\
SXDSN-26828 & 8.164$\pm$0.119 & 8.633$\pm$0.101 & 8.232$\pm$0.139 & 8.313$\pm$0.116 & \ldots &  8.262 &  8.685 \\
SXDSN-27037 & 8.929$\pm$0.058 & 7.699$\pm$0.188 & 9.106$\pm$0.059 & 9.024$\pm$0.058 &  9.072 &  9.079 &  7.881 \\
SXDSN-28032 & 8.427$\pm$0.113 & 8.278$\pm$0.144 & 8.436$\pm$0.151 & 8.456$\pm$0.117 &  8.296 &  8.528 &  8.427 \\
SXDSN-28267 & 8.584$\pm$0.053 & 8.028$\pm$0.076 & 8.609$\pm$0.080 & 8.585$\pm$0.061 &  8.534 &  8.712 &  8.233 \\
SXDSN-31207 & 9.039$\pm$0.019 & 7.238$\pm$0.081 & 9.230$\pm$0.024 & 9.151$\pm$0.027 & \ldots &  9.126 &  7.538 \\
SXDSN-31304 & 8.985$\pm$0.034 & 7.401$\pm$0.101 & 9.161$\pm$0.040 & 9.081$\pm$0.041 &  9.151 &  9.093 &  7.677 \\
SXDSN-31331 & 9.008$\pm$0.028 & 7.320$\pm$0.117 & 9.189$\pm$0.032 & 9.110$\pm$0.032 &  9.196 &  9.104 &  7.613 \\
SXDSN-31929 & 8.449$\pm$0.116 & 8.268$\pm$0.255 & 7.886$\pm$0.286 & 8.089$\pm$0.187 & \ldots &  8.226 &  8.466 \\
SXDSN-32915 & 8.825$\pm$0.058 & 7.731$\pm$0.137 & 8.971$\pm$0.065 & 8.892$\pm$0.067 &  8.909 &  8.984 &  7.960 \\
SXDSN-34643 & 8.710$\pm$0.071 & 7.908$\pm$0.117 & 8.828$\pm$0.083 & 8.763$\pm$0.077 &  8.759 &  8.878 &  8.113 \\
SXDSN-34925 & 8.556$\pm$0.152 & 8.130$\pm$0.198 & 8.631$\pm$0.173 & 8.603$\pm$0.145 &  8.559 &  8.707 &  8.298 \\
SXDSN-35455 & 8.838$\pm$0.036 & 7.706$\pm$0.067 & 8.986$\pm$0.042 & 8.907$\pm$0.035 &  8.926 &  8.994 &  7.939 \\
SXDSN-35945 & 8.922$\pm$0.018 & 7.364$\pm$0.089 & 9.067$\pm$0.022 & 8.985$\pm$0.021 &  9.021 &  9.030 &  7.692 \\
SXDSN-36476 & 8.491$\pm$0.146 & 8.227$\pm$0.217 & 8.557$\pm$0.188 & 8.546$\pm$0.138 &  8.474 &  8.632 &  8.375 \\
SXDSN-38796 & 9.053$\pm$0.021 & 7.274$\pm$0.103 & 9.249$\pm$0.027 & 9.170$\pm$0.029 & \ldots &  9.155 &  7.541 \\
SXDSN-39242 & 8.555$\pm$0.107 & 8.047$\pm$0.176 & 8.532$\pm$0.193 & 8.527$\pm$0.138 &  8.443 &  8.657 &  8.257 \\
SXDSN-39615 & 8.433$\pm$0.182 & 8.317$\pm$0.186 & 8.505$\pm$0.207 & 8.507$\pm$0.147 &  8.407 &  8.572 &  8.441 \\
SXDSN-39807 & 8.672$\pm$0.094 & 7.939$\pm$0.164 & 8.764$\pm$0.124 & 8.710$\pm$0.112 &  8.695 &  8.831 &  8.147 \\
SXDSN-41162 & 8.384$\pm$0.215 & 8.326$\pm$0.309 & 8.367$\pm$0.312 & 8.407$\pm$0.210 & \ldots &  8.462 &  8.469 \\
SXDSS-8347  & 8.129$\pm$0.265 & 8.627$\pm$0.281 & 8.092$\pm$0.385 & 8.220$\pm$0.256 & \ldots &  8.143 &  8.704 \\
SXDSS-12862 & 9.019$\pm$0.034 & 7.345$\pm$0.162 & 9.204$\pm$0.053 & 9.125$\pm$0.053 &  9.220 &  9.121 &  7.617 \\
SXDSS-14115 & 8.734$\pm$0.103 & 7.977$\pm$0.174 & 8.890$\pm$0.112 & 8.818$\pm$0.095 &  8.822 &  8.918 &  8.138 \\
SXDSS-14438 & 8.315$\pm$0.198 & 8.440$\pm$0.231 & 8.342$\pm$0.262 & 8.389$\pm$0.177 & \ldots &  8.410 &  8.548 \\
SXDSS-14722 & 8.643$\pm$0.085 & 7.995$\pm$0.127 & 8.733$\pm$0.090 & 8.684$\pm$0.072 &  8.664 &  8.802 &  8.190 \\
SXDSS-15629 & 8.614$\pm$0.144 & 8.133$\pm$0.163 & 8.750$\pm$0.134 & 8.698$\pm$0.108 &  8.682 &  8.798 &  8.273 \\
SXDSS-15945 & 8.553$\pm$0.096 & 8.162$\pm$0.152 & 8.648$\pm$0.101 & 8.616$\pm$0.079 &  8.577 &  8.714 &  8.316 \\
SXDSS-16362 & 8.261$\pm$0.082 & 8.457$\pm$0.106 & 8.134$\pm$0.112 & 8.248$\pm$0.074 & \ldots &  8.243 &  8.586 \\
SXDSS-17510 & 8.285$\pm$0.179 & 8.473$\pm$0.171 &          \ldots &          \ldots & \ldots &  8.369 &  8.575 \\
SXDSS-17705 & 8.543$\pm$0.140 & 8.104$\pm$0.160 & 8.568$\pm$0.167 & 8.554$\pm$0.135 &  8.487 &  8.667 &  8.291 \\
SXDSS-17733 & 8.643$\pm$0.101 & 8.057$\pm$0.137 & 8.767$\pm$0.116 & 8.713$\pm$0.102 &  8.699 &  8.819 &  8.222 \\
SXDSS-17924 & 8.422$\pm$0.148 & 8.332$\pm$0.177 & 8.494$\pm$0.171 & 8.499$\pm$0.135 &  8.391 &  8.560 &  8.453 \\
SXDSS-17941 & 8.420$\pm$0.153 & 8.318$\pm$0.183 & 8.472$\pm$0.188 & 8.482$\pm$0.150 &  8.358 &  8.546 &  8.448 \\
SXDSS-17958 & 8.466$\pm$0.117 & 8.232$\pm$0.156 & 8.493$\pm$0.126 & 8.498$\pm$0.091 &  8.390 &  8.582 &  8.388 \\
SXDSS-18370 & 8.276$\pm$0.109 & 8.445$\pm$0.123 & 8.184$\pm$0.156 & 8.281$\pm$0.112 & \ldots &  8.284 &  8.572 \\
SXDSS-18554 & 8.196$\pm$0.066 & 8.564$\pm$0.063 & 8.185$\pm$0.094 & 8.281$\pm$0.063 & \ldots &  8.243 &  8.651 \\
SXDSS-18617 & 8.534$\pm$0.065 & 8.100$\pm$0.105 & 8.533$\pm$0.098 & 8.527$\pm$0.073 &  8.444 &  8.644 &  8.293 \\
SXDSS-19166 & 8.727$\pm$0.104 & 7.922$\pm$0.180 & 8.863$\pm$0.112 & 8.794$\pm$0.104 &  8.794 &  8.901 &  8.113 \\
SXDSS-20452 & 8.905$\pm$0.060 & 7.822$\pm$0.146 & 9.087$\pm$0.056 & 9.005$\pm$0.056 &  9.046 &  9.071 &  7.961 \\
SXDSS-20675 & 8.951$\pm$0.063 & 7.555$\pm$0.175 & 9.124$\pm$0.068 & 9.043$\pm$0.067 &  9.097 &  9.082 &  7.788 \\
SXDSS-21192 & 8.482$\pm$0.172 & 8.196$\pm$0.220 & 8.495$\pm$0.266 & 8.500$\pm$0.198 &  8.393 &  8.593 &  8.364 \\
SXDSS-21634 & 8.414$\pm$0.122 & 8.290$\pm$0.139 & 8.411$\pm$0.142 & 8.438$\pm$0.100 &  8.239 &  8.505 &  8.439 \\
SXDSS-21861 & 8.665$\pm$0.060 & 7.936$\pm$0.108 & 8.747$\pm$0.096 & 8.696$\pm$0.058 &  8.678 &  8.820 &  8.149 \\
SXDSS-21905 & 8.880$\pm$0.057 & 7.594$\pm$0.133 & 9.032$\pm$0.069 & 8.950$\pm$0.072 &  8.978 &  9.021 &  7.854 \\
SXDSS-22205 & 8.589$\pm$0.098 & 8.117$\pm$0.139 & 8.695$\pm$0.114 & 8.653$\pm$0.090 &  8.625 &  8.757 &  8.277 \\
SXDSS-22277 & 8.448$\pm$0.165 & 8.309$\pm$0.200 & 8.533$\pm$0.213 & 8.528$\pm$0.168 &  8.445 &  8.597 &  8.431 \\
SXDSS-22355 & 8.773$\pm$0.136 & 7.778$\pm$0.274 & 8.896$\pm$0.161 & 8.824$\pm$0.191 &  8.829 &  8.933 &  8.012 \\
SXDSS-22452 & 8.314$\pm$0.060 & 8.735$\pm$0.047 & 7.102$\pm$0.050 & 7.634$\pm$0.027 & \ldots &  7.588 &  8.886 \\
SXDSS-22538 & 8.969$\pm$0.014 & 7.534$\pm$0.031 & 9.145$\pm$0.014 & 9.065$\pm$0.015 &  9.128 &  9.096 &  7.764 \\
SXDSS-22557 & 8.684$\pm$0.099 & 7.928$\pm$0.155 & 8.785$\pm$0.125 & 8.727$\pm$0.101 &  8.717 &  8.847 &  8.136 \\
SXDSS-22728 & 8.828$\pm$0.021 & 7.723$\pm$0.033 & 8.974$\pm$0.025 & 8.895$\pm$0.023 &  8.912 &  8.986 &  7.954 \\
SXDSS-22991 & 8.808$\pm$0.100 & 7.897$\pm$0.183 & 8.978$\pm$0.106 & 8.898$\pm$0.093 &  8.916 &  8.987 &  8.058 \\
SXDSS-23167 & 8.679$\pm$0.038 & 7.873$\pm$0.068 & 8.742$\pm$0.056 & 8.691$\pm$0.050 &  8.673 &  8.826 &  8.107 \\
SXDSS-23393 & 8.819$\pm$0.051 & 7.766$\pm$0.124 & 8.970$\pm$0.055 & 8.891$\pm$0.051 &  8.907 &  8.982 &  7.982 \\
SXDSS-23647 & 8.561$\pm$0.080 & 8.186$\pm$0.130 & 8.681$\pm$0.090 & 8.642$\pm$0.070 &  8.611 &  8.736 &  8.323 \\
SXDSS-23667 & 8.929$\pm$0.031 & 7.532$\pm$0.074 & 9.095$\pm$0.036 & 9.013$\pm$0.040 &  9.057 &  9.059 &  7.790 \\
SXDSS-24027 & 8.393$\pm$0.113 & 8.331$\pm$0.139 & 8.407$\pm$0.138 & 8.435$\pm$0.097 &  8.227 &  8.491 &  8.467 \\
SXDSS-24469 & 8.805$\pm$0.127 & 7.795$\pm$0.222 & 8.953$\pm$0.116 & 8.876$\pm$0.118 &  8.889 &  8.971 &  8.006 \\
SXDSS-24609 & 8.901$\pm$0.026 & 7.668$\pm$0.067 & 9.069$\pm$0.029 & 8.987$\pm$0.029 &  9.024 &  9.050 &  7.883 \\
SXDSS-26565 & 8.413$\pm$0.177 & 8.288$\pm$0.226 & 8.403$\pm$0.235 & 8.432$\pm$0.176 &  8.216 &  8.500 &  8.439 \\
SXDSS-26597 & 8.748$\pm$0.102 & 7.949$\pm$0.185 & 8.904$\pm$0.095 & 8.830$\pm$0.093 &  8.836 &  8.930 &  8.117 \\
SXDSS-26724 & 8.758$\pm$0.113 & 7.791$\pm$0.200 & 8.873$\pm$0.151 & 8.803$\pm$0.119 &  8.805 &  8.918 &  8.026 \\
SXDSS-27335 & 8.589$\pm$0.129 & 8.064$\pm$0.193 & 8.658$\pm$0.177 & 8.624$\pm$0.129 &  8.587 &  8.738 &  8.250 \\
SXDSS-28369 & 8.940$\pm$0.070 & 7.578$\pm$0.172 & 9.112$\pm$0.077 & 9.030$\pm$0.084 &  9.080 &  9.075 &  7.808 \\
SXDSS-28526 & 8.533$\pm$0.077 & 8.243$\pm$0.092 & 8.662$\pm$0.090 & 8.627$\pm$0.070 &  8.591 &  8.713 &  8.362 \\
SXDSS-29206 & 8.501$\pm$0.109 & 8.191$\pm$0.148 & 8.546$\pm$0.134 & 8.537$\pm$0.099 &  8.461 &  8.631 &  8.353 \\
SXDSS-29259 & 8.635$\pm$0.135 & 8.069$\pm$0.218 & 8.759$\pm$0.167 & 8.705$\pm$0.150 &  8.690 &  8.811 &  8.232 \\
SXDSS-29327 & 8.921$\pm$0.048 & 7.669$\pm$0.140 & 9.095$\pm$0.060 & 9.013$\pm$0.050 &  9.057 &  9.069 &  7.870 \\
SXDSS-29859 & 8.440$\pm$0.094 & 8.242$\pm$0.124 & 8.417$\pm$0.132 & 8.443$\pm$0.092 &  8.255 &  8.524 &  8.406 \\
SXDSS-30051 & 8.990$\pm$0.028 & 7.434$\pm$0.089 & 9.168$\pm$0.033 & 9.088$\pm$0.038 &  9.162 &  9.103 &  7.692 \\
SXDSS-30124 & 8.164$\pm$0.188 & 8.588$\pm$0.197 & 8.122$\pm$0.299 & 8.240$\pm$0.190 & \ldots &  8.183 &  8.675 \\
SXDSS-30142 & 8.942$\pm$0.037 & 7.524$\pm$0.098 & 9.111$\pm$0.042 & 9.029$\pm$0.042 &  9.078 &  9.069 &  7.777 \\
SXDSS-30295 & 8.533$\pm$0.072 & 8.104$\pm$0.107 & 8.537$\pm$0.087 & 8.531$\pm$0.065 &  8.449 &  8.646 &  8.296 \\
SXDSS-31496 & 8.898$\pm$0.024 & 7.615$\pm$0.048 & 9.060$\pm$0.031 & 8.978$\pm$0.029 &  9.012 &  9.040 &  7.855 \\
SXDSS-32097 & 8.820$\pm$0.052 & 7.785$\pm$0.124 & 8.974$\pm$0.056 & 8.895$\pm$0.050 &  8.912 &  8.985 &  7.993 \\
SXDSS-32132 & 8.333$\pm$0.152 & 8.470$\pm$0.150 & 8.432$\pm$0.163 & 8.453$\pm$0.128 &  8.287 &  8.478 &  8.549 \\
SXDSS-32277 & 8.697$\pm$0.102 & 8.124$\pm$0.142 & 8.876$\pm$0.103 & 8.806$\pm$0.089 &  8.808 &  8.901 &  8.228 \\
SXDSS-33021 & 8.741$\pm$0.086 & 7.870$\pm$0.138 & 8.870$\pm$0.118 & 8.800$\pm$0.090 &  8.802 &  8.910 &  8.078 \\
SXDSS-33298 & 8.805$\pm$0.069 & 7.810$\pm$0.147 & 8.958$\pm$0.073 & 8.880$\pm$0.067 &  8.894 &  8.973 &  8.014 \\
SXDSS-33787 & 8.600$\pm$0.048 & 7.996$\pm$0.078 & 8.622$\pm$0.070 & 8.596$\pm$0.053 &  8.549 &  8.728 &  8.209 \\
SXDSS-35437 & 9.020$\pm$0.033 & 7.478$\pm$0.144 & 9.206$\pm$0.041 & 9.127$\pm$0.042 &  9.224 &  9.143 &  7.686 \\
SXDSS-36006 & 8.801$\pm$0.091 & 7.842$\pm$0.132 & 8.957$\pm$0.092 & 8.879$\pm$0.075 &  8.894 &  8.973 &  8.033 \\
SXDSS-36019 & 8.741$\pm$0.047 & 7.842$\pm$0.082 & 8.860$\pm$0.049 & 8.791$\pm$0.042 &  8.792 &  8.905 &  8.063 \\
SXDSS-36053 & 8.741$\pm$0.134 & 7.959$\pm$0.256 & 8.896$\pm$0.139 & 8.823$\pm$0.145 &  8.828 &  8.923 &  8.125 \\
SXDSS-36609 & 8.885$\pm$0.031 & 7.608$\pm$0.081 & 9.041$\pm$0.034 & 8.960$\pm$0.033 &  8.990 &  9.028 &  7.859 \\
SXDSS-36655 & 8.712$\pm$0.098 & 7.946$\pm$0.163 & 8.845$\pm$0.112 & 8.779$\pm$0.094 &  8.777 &  8.887 &  8.133 \\
SXDSS-36770 & 8.921$\pm$0.028 & 7.630$\pm$0.081 & 9.092$\pm$0.030 & 9.010$\pm$0.029 &  9.054 &  9.064 &  7.849 \\
SXDSS-36865 & 8.699$\pm$0.083 & 7.996$\pm$0.149 & 8.840$\pm$0.091 & 8.774$\pm$0.085 &  8.772 &  8.880 &  8.165 \\
SXDSS-36954 & 8.248$\pm$0.205 & 8.528$\pm$0.201 & 8.289$\pm$0.297 & 8.352$\pm$0.213 & \ldots &  8.341 &  8.612 \\
SXDSS-37057 & 8.749$\pm$0.047 & 7.845$\pm$0.103 & 8.876$\pm$0.056 & 8.805$\pm$0.053 &  8.808 &  8.916 &  8.060 \\
SXDSS-37189 & 8.691$\pm$0.066 & 7.809$\pm$0.132 & 8.724$\pm$0.096 & 8.677$\pm$0.077 &  8.655 &  8.827 &  8.065 \\
SXDSS-37234 & 7.971$\pm$0.322 & 8.763$\pm$0.267 & 7.804$\pm$0.475 & 8.038$\pm$0.289 & \ldots &  7.849 &  8.829 \\
SXDSS-37285 & 8.854$\pm$0.052 & 7.651$\pm$0.140 & 9.001$\pm$0.057 & 8.921$\pm$0.054 &  8.943 &  9.003 &  7.900 \\
SXDSS-37540 & 8.845$\pm$0.024 & 7.733$\pm$0.043 & 9.001$\pm$0.031 & 8.921$\pm$0.027 &  8.942 &  9.004 &  7.951 \\
SXDSS-37564 & 8.644$\pm$0.116 & 7.999$\pm$0.186 & 8.740$\pm$0.144 & 8.690$\pm$0.126 &  8.671 &  8.807 &  8.191 \\
SXDSS-37774 & 8.897$\pm$0.038 & 7.623$\pm$0.095 & 9.059$\pm$0.041 & 8.978$\pm$0.039 &  9.012 &  9.041 &  7.861 \\
SXDSS-37948 & 8.595$\pm$0.148 & 8.098$\pm$0.225 & 8.695$\pm$0.180 & 8.653$\pm$0.150 &  8.625 &  8.760 &  8.265 \\
SXDSS-38003 & 8.152$\pm$0.262 & 8.590$\pm$0.261 & 8.064$\pm$0.361 & 8.202$\pm$0.274 & \ldots &  8.135 &  8.684 \\
SXDSS-38307 & 8.945$\pm$0.067 & 7.405$\pm$0.229 & 9.106$\pm$0.073 & 9.025$\pm$0.079 &  9.072 &  9.056 &  7.706 \\
SXDSS-38541 & 8.950$\pm$0.037 & 7.523$\pm$0.091 & 9.121$\pm$0.044 & 9.040$\pm$0.044 &  9.093 &  9.077 &  7.771 \\
SXDSS-38698 & 8.871$\pm$0.030 & 7.884$\pm$0.068 & 9.054$\pm$0.026 & 8.972$\pm$0.026 &  9.004 &  9.046 &  8.014 \\
SXDSS-38754 & 8.622$\pm$0.037 & 7.947$\pm$0.052 & 8.641$\pm$0.062 & 8.610$\pm$0.040 &  8.569 &  8.750 &  8.173 \\
SXDSS-39016 & 8.706$\pm$0.068 & 8.021$\pm$0.126 & 8.860$\pm$0.071 & 8.791$\pm$0.061 &  8.792 &  8.893 &  8.175 \\
SXDSS-39160 & 8.920$\pm$0.031 & 7.252$\pm$0.114 & 9.047$\pm$0.047 & 8.965$\pm$0.051 &  8.996 &  9.015 &  7.617 \\
SXDSS-39226 & 8.994$\pm$0.037 & 7.365$\pm$0.115 & 9.171$\pm$0.045 & 9.091$\pm$0.050 &  9.167 &  9.096 &  7.650 \\
SXDSS-39288 & 8.668$\pm$0.023 & 7.923$\pm$0.040 & 8.747$\pm$0.029 & 8.696$\pm$0.024 &  8.678 &  8.822 &  8.140 \\
SXDSS-39308 & 8.449$\pm$0.099 & 8.262$\pm$0.142 & 8.482$\pm$0.139 & 8.490$\pm$0.101 &  8.374 &  8.567 &  8.410 \\
SXDSS-39548 & 8.561$\pm$0.063 & 8.085$\pm$0.106 & 8.602$\pm$0.076 & 8.580$\pm$0.058 &  8.527 &  8.695 &  8.273 \\
SXDSS-40071 & 8.945$\pm$0.062 & 7.589$\pm$0.199 & 9.119$\pm$0.070 & 9.037$\pm$0.073 &  9.090 &  9.081 &  7.811 \\
SXDSS-40667 & 8.814$\pm$0.050 & 7.720$\pm$0.109 & 8.951$\pm$0.062 & 8.873$\pm$0.051 &  8.886 &  8.971 &  7.959 \\
SXDSS-41193 & 8.584$\pm$0.019 & 8.037$\pm$0.029 & 8.619$\pm$0.031 & 8.594$\pm$0.022 &  8.546 &  8.717 &  8.238 \\
SXDSW-8210  & 8.574$\pm$0.134 & 8.241$\pm$0.166 & 8.733$\pm$0.144 & 8.684$\pm$0.115 &  8.664 &  8.772 &  8.342 \\
SXDSW-9136  & 8.611$\pm$0.106 & 8.035$\pm$0.154 & 8.689$\pm$0.135 & 8.648$\pm$0.112 &  8.619 &  8.765 &  8.225 \\
SXDSW-10296 & 8.606$\pm$0.060 & 8.034$\pm$0.098 & 8.675$\pm$0.070 & 8.637$\pm$0.055 &  8.605 &  8.756 &  8.227 \\
SXDSW-11479 & 8.766$\pm$0.056 & 7.750$\pm$0.123 & 8.874$\pm$0.075 & 8.804$\pm$0.079 &  8.806 &  8.922 &  7.999 \\
SXDSW-11971 & 8.469$\pm$0.149 & 8.288$\pm$0.176 & 8.563$\pm$0.177 & 8.550$\pm$0.130 &  8.481 &  8.625 &  8.412 \\
SXDSW-12128 & 8.340$\pm$0.052 & 8.408$\pm$0.059 & 8.365$\pm$0.065 & 8.406$\pm$0.041 & \ldots &  8.437 &  8.523 \\
SXDSW-12890 & 8.797$\pm$0.075 & 7.818$\pm$0.154 & 8.947$\pm$0.081 & 8.870$\pm$0.081 &  8.882 &  8.966 &  8.023 \\
SXDSW-13103 & 8.346$\pm$0.156 & 8.344$\pm$0.235 & 8.203$\pm$0.238 & 8.294$\pm$0.168 & \ldots &  8.339 &  8.500 \\
SXDSW-13564 & 9.020$\pm$0.038 & 7.264$\pm$0.148 & 9.205$\pm$0.054 & 9.126$\pm$0.054 &  9.222 &  9.107 &  7.570 \\
SXDSW-13984 & 8.550$\pm$0.086 & 8.221$\pm$0.095 & 8.680$\pm$0.094 & 8.641$\pm$0.080 &  8.610 &  8.731 &  8.344 \\
SXDSW-14401 & 8.126$\pm$0.187 & 8.644$\pm$0.166 & 8.131$\pm$0.243 & 8.246$\pm$0.155 & \ldots &  8.170 &  8.709 \\
SXDSW-14721 & 8.897$\pm$0.044 & 7.657$\pm$0.097 & 9.063$\pm$0.043 & 8.981$\pm$0.042 &  9.016 &  9.045 &  7.880 \\
SXDSW-14768 & 8.546$\pm$0.052 & 8.065$\pm$0.097 & 8.524$\pm$0.068 & 8.521$\pm$0.045 &  8.433 &  8.647 &  8.270 \\
SXDSW-15154 & 8.781$\pm$0.054 & 7.869$\pm$0.116 & 8.934$\pm$0.055 & 8.858$\pm$0.050 &  8.868 &  8.955 &  8.058 \\
SXDSW-15503 & 8.913$\pm$0.044 & 7.560$\pm$0.130 & 9.075$\pm$0.049 & 8.993$\pm$0.049 &  9.031 &  9.048 &  7.816 \\
SXDSW-15809 & 9.027$\pm$0.017 & 7.216$\pm$0.064 & 9.214$\pm$0.023 & 9.135$\pm$0.023 &  9.238 &  9.106 &  7.537 \\
SXDSW-17066 & 8.697$\pm$0.055 & 7.893$\pm$0.104 & 8.795$\pm$0.069 & 8.735$\pm$0.057 &  8.726 &  8.857 &  8.111 \\
SXDSW-17078 & 8.287$\pm$0.211 & 8.489$\pm$0.226 & 8.337$\pm$0.268 & 8.386$\pm$0.182 & \ldots &  8.393 &  8.579 \\
SXDSW-17122 & 8.798$\pm$0.028 & 7.708$\pm$0.055 & 8.921$\pm$0.036 & 8.846$\pm$0.032 &  8.855 &  8.953 &  7.960 \\
SXDSW-17857 & 8.885$\pm$0.058 & 7.721$\pm$0.131 & 9.055$\pm$0.060 & 8.973$\pm$0.059 &  9.006 &  9.042 &  7.921 \\
SXDSW-17950 & 9.051$\pm$0.018 & 7.252$\pm$0.100 & 9.246$\pm$0.028 & 9.167$\pm$0.028 & \ldots &  9.147 &  7.532 \\
SXDSW-18531 & 8.805$\pm$0.038 & 7.641$\pm$0.104 & 8.913$\pm$0.051 & 8.839$\pm$0.046 &  8.846 &  8.951 &  7.917 \\
SXDSW-18825 & 8.570$\pm$0.044 & 7.992$\pm$0.073 & 8.485$\pm$0.082 & 8.492$\pm$0.054 &  8.379 &  8.646 &  8.222 \\
SXDSW-19359 & 8.733$\pm$0.128 & 7.945$\pm$0.196 & 8.879$\pm$0.129 & 8.809$\pm$0.122 &  8.811 &  8.912 &  8.122 \\
SXDSW-19641 & 9.011$\pm$0.017 & 7.279$\pm$0.087 & 9.193$\pm$0.022 & 9.113$\pm$0.023 &  9.201 &  9.099 &  7.587 \\
SXDSW-20516 & 8.760$\pm$0.040 & 7.708$\pm$0.106 & 8.841$\pm$0.053 & 8.775$\pm$0.045 &  8.773 &  8.907 &  7.976 \\
SXDSW-20939 & 8.912$\pm$0.025 & 7.553$\pm$0.058 & 9.072$\pm$0.030 & 8.990$\pm$0.030 &  9.028 &  9.045 &  7.812 \\
SXDSW-20960 & 8.464$\pm$0.127 & 8.312$\pm$0.155 & 8.571$\pm$0.124 & 8.557$\pm$0.105 &  8.491 &  8.627 &  8.425 \\
SXDSW-21422 & 8.932$\pm$0.028 & 7.446$\pm$0.078 & 9.091$\pm$0.038 & 9.009$\pm$0.034 &  9.052 &  9.050 &  7.738 \\
SXDSW-21499 & 8.961$\pm$0.027 & 7.389$\pm$0.083 & 9.128$\pm$0.033 & 9.046$\pm$0.033 &  9.102 &  9.067 &  7.687 \\
SXDSW-21553 & 8.772$\pm$0.091 & 7.887$\pm$0.182 & 8.926$\pm$0.104 & 8.850$\pm$0.090 &  8.860 &  8.949 &  8.072 \\
SXDSW-22444 & 8.573$\pm$0.110 & 8.086$\pm$0.169 & 8.635$\pm$0.149 & 8.606$\pm$0.111 &  8.562 &  8.718 &  8.268 \\
SXDSW-23533 & 8.636$\pm$0.076 & 8.102$\pm$0.127 & 8.775$\pm$0.089 & 8.719$\pm$0.074 &  8.706 &  8.820 &  8.248 \\
SXDSW-23680 & 8.546$\pm$0.068 & 8.070$\pm$0.109 & 8.533$\pm$0.079 & 8.528$\pm$0.065 &  8.444 &  8.652 &  8.272 \\
SXDSW-24515 & 8.524$\pm$0.023 & 8.106$\pm$0.030 & 8.506$\pm$0.033 & 8.508$\pm$0.027 &  8.408 &  8.624 &  8.301 \\
SXDSW-24653 & 8.885$\pm$0.047 & 7.669$\pm$0.138 & 9.048$\pm$0.051 & 8.966$\pm$0.048 &  8.997 &  9.035 &  7.893 \\
SXDSW-24830 & 9.093$\pm$0.011 & 6.893$\pm$0.050 & 9.324$\pm$0.020 & 9.240$\pm$0.019 & \ldots &  9.149 &  7.293 \\
SXDSW-25068 & 8.463$\pm$0.057 & 8.211$\pm$0.092 & 8.449$\pm$0.069 & 8.466$\pm$0.049 &  8.320 &  8.556 &  8.380 \\
SXDSW-25629 & 8.577$\pm$0.102 & 8.105$\pm$0.138 & 8.659$\pm$0.114 & 8.625$\pm$0.087 &  8.588 &  8.732 &  8.276 \\
SXDSW-25776 & 8.671$\pm$0.126 & 7.896$\pm$0.216 & 8.736$\pm$0.151 & 8.687$\pm$0.159 &  8.667 &  8.819 &  8.124 \\
SXDSW-26406 & 8.802$\pm$0.072 & 7.853$\pm$0.143 & 8.961$\pm$0.073 & 8.883$\pm$0.067 &  8.898 &  8.975 &  8.039 \\
SXDSW-26551 & 8.424$\pm$0.089 & 8.299$\pm$0.137 & 8.458$\pm$0.107 & 8.472$\pm$0.086 &  8.335 &  8.539 &  8.438 \\
SXDSW-26690 & 8.678$\pm$0.094 & 8.046$\pm$0.144 & 8.824$\pm$0.107 & 8.760$\pm$0.098 &  8.755 &  8.864 &  8.200 \\
SXDSW-26823 & 8.935$\pm$0.035 & 7.562$\pm$0.125 & 9.104$\pm$0.038 & 9.022$\pm$0.038 &  9.069 &  9.068 &  7.803 \\
SXDSW-26847 & 8.964$\pm$0.040 & 7.392$\pm$0.086 & 9.133$\pm$0.051 & 9.052$\pm$0.051 &  9.109 &  9.071 &  7.686 \\
SXDSW-26877 & 8.615$\pm$0.110 & 8.058$\pm$0.145 & 8.713$\pm$0.120 & 8.668$\pm$0.095 &  8.644 &  8.779 &  8.235 \\
SXDSW-26991 & 8.410$\pm$0.172 & 8.336$\pm$0.254 & 8.467$\pm$0.202 & 8.479$\pm$0.160 &  8.350 &  8.537 &  8.461 \\
SXDSW-27153 & 9.015$\pm$0.017 & 7.255$\pm$0.086 & 9.197$\pm$0.022 & 9.118$\pm$0.023 &  9.209 &  9.099 &  7.569 \\
SXDSW-27756 & 8.887$\pm$0.043 & 7.615$\pm$0.117 & 9.045$\pm$0.048 & 8.963$\pm$0.047 &  8.994 &  9.030 &  7.862 \\
SXDSW-28087 & 8.978$\pm$0.021 & 7.350$\pm$0.057 & 9.149$\pm$0.026 & 9.068$\pm$0.027 &  9.133 &  9.077 &  7.653 \\
SXDSW-28260 & 8.538$\pm$0.022 & 8.131$\pm$0.032 & 8.584$\pm$0.031 & 8.566$\pm$0.024 &  8.505 &  8.672 &  8.307 \\
SXDSW-28609 & 8.341$\pm$0.164 & 8.367$\pm$0.192 & 8.274$\pm$0.213 & 8.342$\pm$0.157 & \ldots &  8.380 &  8.509 \\
SXDSW-30365 & 8.319$\pm$0.066 & 8.480$\pm$0.067 & 8.410$\pm$0.079 & 8.438$\pm$0.057 &  8.238 &  8.457 &  8.560 \\
SXDSW-31064 & 8.928$\pm$0.042 & 7.555$\pm$0.118 & 9.094$\pm$0.054 & 9.013$\pm$0.041 &  9.057 &  9.060 &  7.804 \\
SXDSW-31483 & 8.364$\pm$0.100 & 8.314$\pm$0.136 & 8.174$\pm$0.199 & 8.274$\pm$0.130 & \ldots &  8.332 &  8.481 \\
SXDSW-31939 & 8.781$\pm$0.082 & 7.915$\pm$0.161 & 8.945$\pm$0.087 & 8.868$\pm$0.077 &  8.880 &  8.962 &  8.082 \\
SXDSW-31979 & 8.594$\pm$0.075 & 8.017$\pm$0.135 & 8.628$\pm$0.097 & 8.601$\pm$0.081 &  8.555 &  8.727 &  8.223 \\
SXDSW-32006 & 8.804$\pm$0.056 & 7.789$\pm$0.087 & 8.951$\pm$0.077 & 8.874$\pm$0.077 &  8.887 &  8.969 &  8.003 \\
SXDSW-32621 & 8.715$\pm$0.102 & 7.925$\pm$0.157 & 8.843$\pm$0.110 & 8.777$\pm$0.103 &  8.774 &  8.887 &  8.120 \\
SXDSW-32738 & 8.351$\pm$0.096 & 8.337$\pm$0.141 & 8.208$\pm$0.148 & 8.297$\pm$0.109 & \ldots &  8.345 &  8.494 \\
SXDSW-32847 & 8.616$\pm$0.084 & 8.132$\pm$0.114 & 8.754$\pm$0.096 & 8.702$\pm$0.086 &  8.686 &  8.801 &  8.271 \\
SXDSW-33128 & 7.846$\pm$0.153 & 8.925$\pm$0.136 & 7.266$\pm$0.214 & 7.725$\pm$0.108 & \ldots &  7.361 &  8.983 \\
SXDSW-33968 & 8.584$\pm$0.064 & 8.078$\pm$0.110 & 8.655$\pm$0.077 & 8.622$\pm$0.060 &  8.584 &  8.734 &  8.259 \\
SXDSW-34130 & 8.554$\pm$0.091 & 8.087$\pm$0.125 & 8.582$\pm$0.107 & 8.565$\pm$0.081 &  8.504 &  8.680 &  8.278
    \enddata
  \tablecomments{All metallicities are reported in form $Z=12+\log{({\rm O/H})}$. ``N06'' refers to \cite{n06}.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lccccccc}
  \tablewidth{0pt}
  \tablecolumns{8}
  \tablecaption{NewH$\alpha$ Balmer-corrected Metallicities\label{table:z_bal_3sig}}
  \tablehead{ \colhead{ID} &\colhead{\citetalias{m91} upper} &\colhead{\citetalias{m91} lower} &
    \colhead{\citetalias{z94}} &\colhead{\citetalias{tre04}}
    &\colhead{N06} &\colhead{\citetalias{kk04} upper} &\colhead{\citetalias{kk04} lower} }
   \startdata  
SXDSN-12615 & 9.077$\pm$0.009 & 6.776$\pm$0.080 & 9.301$\pm$0.017 & 9.218$\pm$0.015 & \ldots &  9.071 &  7.242 \\
SXDSN-18825 & 8.697$\pm$0.079 & 7.820$\pm$0.162 & 8.751$\pm$0.116 & 8.699$\pm$0.091 &  8.682 &  8.840 &  8.067 \\
SXDSN-19822 & 8.700$\pm$0.066 & 7.986$\pm$0.092 & 8.839$\pm$0.080 & 8.773$\pm$0.068 &  8.771 &  8.880 &  8.159 \\
SXDSN-20554 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-22048 & 9.068$\pm$0.021 & 7.048$\pm$0.136 & 9.276$\pm$0.041 & 9.196$\pm$0.040 & \ldots &  9.132 &  7.400 \\
SXDSN-22485 & 8.935$\pm$0.060 & 7.490$\pm$0.223 & 9.099$\pm$0.079 & 9.017$\pm$0.069 &  9.063 &  9.059 &  7.760 \\
SXDSN-23784 & 8.692$\pm$0.122 & 8.064$\pm$0.234 & 8.852$\pm$0.145 & 8.785$\pm$0.118 &  8.784 &  8.884 &  8.202 \\
SXDSN-23860 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-24371 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-24458 & 8.293$\pm$0.130 & 8.413$\pm$0.153 & 8.138$\pm$0.193 & 8.250$\pm$0.112 & \ldots &  8.264 &  8.562 \\
SXDSN-24652 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-26559 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-26798 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-26828 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-27037 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-28032 & 8.940$\pm$0.048 & 7.391$\pm$0.133 & 9.098$\pm$0.052 & 9.016$\pm$0.057 &  9.061 &  9.049 &  7.697 \\
SXDSN-28267 & 8.868$\pm$0.063 & 7.671$\pm$0.162 & 9.025$\pm$0.074 & 8.944$\pm$0.070 &  8.970 &  9.019 &  7.902 \\
SXDSN-31207 & 8.907$\pm$0.086 & 7.659$\pm$0.215 & 9.076$\pm$0.089 & 8.994$\pm$0.085 &  9.033 &  9.054 &  7.873 \\
SXDSN-31304 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-31331 & 8.510$\pm$0.120 & 8.149$\pm$0.166 & 8.522$\pm$0.136 & 8.520$\pm$0.111 &  8.431 &  8.624 &  8.330 \\
SXDSN-31929 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-32915 & 8.987$\pm$0.011 & 6.955$\pm$0.081 & 9.143$\pm$0.013 & 9.062$\pm$0.014 &  9.124 &  9.019 &  7.375 \\
SXDSN-34643 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-34925 & 8.686$\pm$0.103 & 7.781$\pm$0.302 & 8.674$\pm$0.215 & 8.637$\pm$0.175 &  8.604 &  8.806 &  8.047 \\
SXDSN-35455 & 8.684$\pm$0.167 & 7.982$\pm$0.277 & 8.809$\pm$0.165 & 8.748$\pm$0.144 &  8.740 &  8.858 &  8.165 \\
SXDSN-35945 & 9.011$\pm$0.004 & 6.946$\pm$0.039 & 9.185$\pm$0.006 & 9.106$\pm$0.006 &  9.189 &  9.033 &  7.367 \\
SXDSN-36476 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-38796 & 8.089$\pm$0.206 & 8.679$\pm$0.174 & 8.088$\pm$0.261 & 8.217$\pm$0.165 & \ldots &  8.121 &  8.743 \\
SXDSN-39242 & 9.002$\pm$0.036 & 7.201$\pm$0.194 & 9.178$\pm$0.050 & 9.098$\pm$0.051 &  9.178 &  9.075 &  7.544 \\
SXDSN-39615 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-39807 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSN-41162 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-8347  &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-12862 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-14115 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-14438 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-14722 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-15629 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-15945 & 8.468$\pm$0.222 & 8.247$\pm$0.309 & 8.518$\pm$0.259 & 8.516$\pm$0.179 &  8.425 &  8.598 &  8.396 \\
SXDSS-16362 & 8.466$\pm$0.192 & 8.249$\pm$0.252 & 8.516$\pm$0.250 & 8.515$\pm$0.173 &  8.422 &  8.596 &  8.398 \\
SXDSS-17510 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-17705 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-17733 & 8.717$\pm$0.110 & 7.824$\pm$0.210 & 8.804$\pm$0.145 & 8.743$\pm$0.116 &  8.735 &  8.871 &  8.061 \\
SXDSS-17924 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-17941 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-17958 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-18370 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-18554 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-18617 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-19166 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-20452 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-20675 & 7.595$\pm$0.692 & 9.061$\pm$0.464 & 7.465$\pm$0.788 & 7.837$\pm$0.526 & \ldots &  7.400 &  9.071 \\
SXDSS-21192 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-21634 & 8.803$\pm$0.088 & 7.615$\pm$0.240 & 8.900$\pm$0.138 & 8.827$\pm$0.111 &  8.833 &  8.946 &  7.898 \\
SXDSS-21861 & 8.612$\pm$0.137 & 8.026$\pm$0.216 & 8.684$\pm$0.182 & 8.645$\pm$0.136 &  8.614 &  8.763 &  8.220 \\
SXDSS-21905 & 8.906$\pm$0.062 & 7.230$\pm$0.208 & 9.012$\pm$0.075 & 8.931$\pm$0.078 &  8.955 &  9.002 &  7.597 \\
SXDSS-22205 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-22277 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-22355 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-22452 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-22538 & 8.900$\pm$0.051 & 7.474$\pm$0.171 & 9.046$\pm$0.055 & 8.965$\pm$0.076 &  8.995 &  9.025 &  7.768 \\
SXDSS-22557 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-22728 & 8.667$\pm$0.145 & 7.927$\pm$0.204 & 8.747$\pm$0.158 & 8.695$\pm$0.123 &  8.678 &  8.821 &  8.142 \\
SXDSS-22991 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-23167 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-23393 & 8.412$\pm$0.169 & 8.321$\pm$0.201 & 8.453$\pm$0.204 & 8.469$\pm$0.161 &  8.327 &  8.530 &  8.456 \\
SXDSS-23647 & 8.620$\pm$0.136 & 8.013$\pm$0.212 & 8.693$\pm$0.159 & 8.651$\pm$0.135 &  8.623 &  8.771 &  8.210 \\
SXDSS-23667 & 8.132$\pm$0.371 & 8.632$\pm$0.399 & 8.122$\pm$0.544 & 8.240$\pm$0.328 & \ldots &  8.167 &  8.709 \\
SXDSS-24027 & 8.614$\pm$0.168 & 8.023$\pm$0.284 & 8.686$\pm$0.215 & 8.646$\pm$0.176 &  8.616 &  8.765 &  8.218 \\
SXDSS-24469 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-24609 & 8.397$\pm$0.229 & 8.315$\pm$0.282 & 8.394$\pm$0.264 & 8.426$\pm$0.219 &  8.185 &  8.485 &  8.462 \\
SXDSS-26565 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-26597 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-26724 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-27335 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-28369 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-28526 & 8.451$\pm$0.220 & 8.270$\pm$0.314 & 8.498$\pm$0.258 & 8.502$\pm$0.223 &  8.398 &  8.577 &  8.415 \\
SXDSS-29206 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-29259 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-29327 & 8.525$\pm$0.207 & 8.165$\pm$0.293 & 8.584$\pm$0.265 & 8.566$\pm$0.206 &  8.506 &  8.665 &  8.331 \\
SXDSS-29859 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-30051 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-30124 & 8.874$\pm$0.070 & 7.378$\pm$0.211 & 8.979$\pm$0.094 & 8.900$\pm$0.084 &  8.917 &  8.991 &  7.713 \\
SXDSS-30142 & 8.620$\pm$0.142 & 7.942$\pm$0.329 & 8.628$\pm$0.225 & 8.600$\pm$0.177 &  8.555 &  8.743 &  8.171 \\
SXDSS-30295 & 8.487$\pm$0.159 & 8.221$\pm$0.234 & 8.540$\pm$0.210 & 8.533$\pm$0.167 &  8.453 &  8.620 &  8.375 \\
SXDSS-31496 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-32097 & 8.519$\pm$0.139 & 8.174$\pm$0.217 & 8.578$\pm$0.188 & 8.561$\pm$0.136 &  8.498 &  8.659 &  8.337 \\
SXDSS-32132 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-32277 & 8.548$\pm$0.271 & 8.156$\pm$0.353 & 8.633$\pm$0.302 & 8.604$\pm$0.238 &  8.560 &  8.704 &  8.315 \\
SXDSS-33021 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-33298 & 8.520$\pm$0.143 & 8.173$\pm$0.175 & 8.578$\pm$0.178 & 8.562$\pm$0.129 &  8.499 &  8.659 &  8.337 \\
SXDSS-33787 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-35437 & 8.083$\pm$0.323 & 8.679$\pm$0.415 & 8.063$\pm$0.418 & 8.201$\pm$0.284 & \ldots &  8.100 &  8.747 \\
SXDSS-36006 & 8.534$\pm$0.206 & 8.152$\pm$0.322 & 8.594$\pm$0.264 & 8.574$\pm$0.204 &  8.517 &  8.675 &  8.320 \\
SXDSS-36019 & 8.233$\pm$0.123 & 8.510$\pm$0.129 & 8.192$\pm$0.165 & 8.286$\pm$0.107 & \ldots &  8.267 &  8.620 \\
SXDSS-36053 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-36609 & 8.502$\pm$0.153 & 8.200$\pm$0.181 & 8.557$\pm$0.188 & 8.546$\pm$0.133 &  8.474 &  8.638 &  8.358 \\
SXDSS-36655 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-36770 & 8.901$\pm$0.065 & 7.475$\pm$0.156 & 9.047$\pm$0.085 & 8.965$\pm$0.077 &  8.997 &  9.026 &  7.769 \\
SXDSS-36865 & 8.621$\pm$0.161 & 8.041$\pm$0.301 & 8.715$\pm$0.186 & 8.669$\pm$0.179 &  8.646 &  8.783 &  8.224 \\
SXDSS-36954 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-37057 & 8.730$\pm$0.127 & 7.796$\pm$0.240 & 8.818$\pm$0.146 & 8.756$\pm$0.130 &  8.750 &  8.884 &  8.039 \\
SXDSS-37189 & 8.723$\pm$0.142 & 7.943$\pm$0.287 & 8.864$\pm$0.135 & 8.795$\pm$0.123 &  8.795 &  8.901 &  8.125 \\
SXDSS-37234 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-37285 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-37540 & 8.688$\pm$0.126 & 7.885$\pm$0.276 & 8.771$\pm$0.166 & 8.715$\pm$0.142 &  8.702 &  8.843 &  8.109 \\
SXDSS-37564 & 8.613$\pm$0.186 & 8.025$\pm$0.426 & 8.685$\pm$0.235 & 8.645$\pm$0.187 &  8.615 &  8.764 &  8.219 \\
SXDSS-37774 & 8.499$\pm$0.191 & 8.204$\pm$0.284 & 8.554$\pm$0.281 & 8.543$\pm$0.194 &  8.470 &  8.634 &  8.362 \\
SXDSS-37948 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-38003 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-38307 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-38541 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-38698 & 8.535$\pm$0.129 & 8.150$\pm$0.199 & 8.595$\pm$0.177 & 8.575$\pm$0.128 &  8.519 &  8.677 &  8.319 \\
SXDSS-38754 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-39016 & 8.426$\pm$0.183 & 8.304$\pm$0.231 & 8.469$\pm$0.208 & 8.480$\pm$0.160 &  8.353 &  8.546 &  8.442 \\
SXDSS-39160 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-39226 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-39288 & 8.705$\pm$0.065 & 7.949$\pm$0.106 & 8.835$\pm$0.069 & 8.770$\pm$0.065 &  8.766 &  8.879 &  8.137 \\
SXDSS-39308 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-39548 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-40071 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSS-40667 & 8.121$\pm$0.470 & 8.643$\pm$0.381 & 8.109$\pm$0.489 & 8.231$\pm$0.292 & \ldots &  8.152 &  8.717 \\
SXDSS-41193 & 8.434$\pm$0.192 & 8.292$\pm$0.240 & 8.479$\pm$0.232 & 8.488$\pm$0.176 &  8.369 &  8.557 &  8.432 \\
SXDSW-8210  & 8.965$\pm$0.034 & 6.917$\pm$0.129 & 9.090$\pm$0.067 & 9.008$\pm$0.074 &  9.051 &  9.003 &  7.337 \\
SXDSW-9136  &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-10296 & 8.366$\pm$0.122 & 8.372$\pm$0.141 & 8.388$\pm$0.169 & 8.422$\pm$0.117 &  8.163 &  8.466 &  8.500 \\
SXDSW-11479 & 8.815$\pm$0.122 & 7.803$\pm$0.276 & 8.970$\pm$0.123 & 8.891$\pm$0.121 &  8.908 &  8.982 &  8.004 \\
SXDSW-11971 & 9.056$\pm$0.030 & 7.142$\pm$0.182 & 9.255$\pm$0.048 & 9.176$\pm$0.042 & \ldots &  9.132 &  7.466 \\
SXDSW-12128 & 9.052$\pm$0.008 & 7.020$\pm$0.036 & 9.252$\pm$0.014 & 9.173$\pm$0.014 & \ldots &  9.096 &  7.399 \\
SXDSW-12890 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-13103 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-13564 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-13984 & 8.548$\pm$0.282 & 8.287$\pm$0.388 & 8.711$\pm$0.293 & 8.666$\pm$0.214 &  8.642 &  8.749 &  8.375 \\
SXDSW-14401 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-14721 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-14768 & 8.911$\pm$0.020 & 7.632$\pm$0.055 & 9.079$\pm$0.022 & 8.997$\pm$0.027 &  9.037 &  9.055 &  7.856 \\
SXDSW-15154 & 8.602$\pm$0.038 & 7.928$\pm$0.067 & 8.518$\pm$0.069 & 8.516$\pm$0.056 &  8.425 &  8.685 &  8.172 \\
SXDSW-15503 & 9.080$\pm$0.016 & 6.998$\pm$0.072 & 9.298$\pm$0.026 & 9.216$\pm$0.022 & \ldots &  9.147 &  7.359 \\
SXDSW-15809 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-17066 & 8.586$\pm$0.068 & 8.149$\pm$0.086 & 8.709$\pm$0.069 & 8.664$\pm$0.055 &  8.639 &  8.763 &  8.294 \\
SXDSW-17078 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-17122 & 8.546$\pm$0.160 & 8.270$\pm$0.179 & 8.700$\pm$0.148 & 8.657$\pm$0.114 &  8.631 &  8.741 &  8.369 \\
SXDSW-17857 & 8.717$\pm$0.079 & 7.811$\pm$0.172 & 8.796$\pm$0.102 & 8.736$\pm$0.075 &  8.727 &  8.868 &  8.054 \\
SXDSW-17950 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-18531 & 8.957$\pm$0.039 & 7.340$\pm$0.087 & 9.120$\pm$0.052 & 9.038$\pm$0.058 &  9.091 &  9.057 &  7.656 \\
SXDSW-18825 & 8.675$\pm$0.125 & 7.967$\pm$0.227 & 8.786$\pm$0.157 & 8.728$\pm$0.137 &  8.717 &  8.843 &  8.160 \\
SXDSW-19359 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-19641 & 8.801$\pm$0.084 & 7.582$\pm$0.171 & 8.881$\pm$0.092 & 8.810$\pm$0.096 &  8.813 &  8.939 &  7.877 \\
SXDSW-20516 & 8.509$\pm$0.083 & 8.144$\pm$0.136 & 8.508$\pm$0.100 & 8.509$\pm$0.080 &  8.411 &  8.616 &  8.329 \\
SXDSW-20939 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-20960 & 9.012$\pm$0.018 & 7.054$\pm$0.049 & 9.190$\pm$0.024 & 9.110$\pm$0.028 &  9.197 &  9.056 &  7.444 \\
SXDSW-21422 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-21499 & 8.769$\pm$0.145 & 7.947$\pm$0.311 & 8.935$\pm$0.152 & 8.858$\pm$0.139 &  8.869 &  8.954 &  8.104 \\
SXDSW-21553 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-22444 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-23533 & 8.702$\pm$0.096 & 8.002$\pm$0.180 & 8.848$\pm$0.115 & 8.782$\pm$0.097 &  8.780 &  8.886 &  8.166 \\
SXDSW-23680 & 8.953$\pm$0.042 & 7.435$\pm$0.124 & 9.120$\pm$0.064 & 9.038$\pm$0.057 &  9.091 &  9.067 &  7.717 \\
SXDSW-24515 & 8.977$\pm$0.043 & 7.483$\pm$0.119 & 9.153$\pm$0.052 & 9.073$\pm$0.049 &  9.140 &  9.097 &  7.728 \\
SXDSW-24653 & 8.956$\pm$0.073 & 7.555$\pm$0.258 & 9.130$\pm$0.079 & 9.049$\pm$0.083 &  9.105 &  9.087 &  7.784 \\
SXDSW-24830 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-25068 & 9.067$\pm$0.011 & 7.148$\pm$0.041 & 9.272$\pm$0.017 & 9.191$\pm$0.016 & \ldots &  9.154 &  7.455 \\
SXDSW-25629 & 8.820$\pm$0.144 & 7.902$\pm$0.329 & 8.994$\pm$0.147 & 8.914$\pm$0.161 &  8.934 &  8.999 &  8.054 \\
SXDSW-25776 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26406 & 8.615$\pm$0.098 & 8.146$\pm$0.153 & 8.759$\pm$0.127 & 8.705$\pm$0.112 &  8.690 &  8.803 &  8.280 \\
SXDSW-26551 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26690 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26823 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26847 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26877 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-26991 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-27153 & 9.042$\pm$0.013 & 7.103$\pm$0.075 & 9.236$\pm$0.022 & 9.157$\pm$0.022 & \ldots &  9.102 &  7.456 \\
SXDSW-27756 & 8.862$\pm$0.080 & 7.555$\pm$0.267 & 8.996$\pm$0.097 & 8.916$\pm$0.106 &  8.936 &  8.999 &  7.837 \\
SXDSW-28087 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-28260 & 8.643$\pm$0.119 & 8.091$\pm$0.158 & 8.782$\pm$0.100 & 8.725$\pm$0.091 &  8.714 &  8.827 &  8.239 \\
SXDSW-28609 & 8.740$\pm$0.191 & 7.946$\pm$0.381 & 8.892$\pm$0.205 & 8.820$\pm$0.175 &  8.824 &  8.921 &  8.119 \\
SXDSW-30365 & 8.923$\pm$0.053 & 7.558$\pm$0.156 & 9.089$\pm$0.056 & 9.007$\pm$0.054 &  9.049 &  9.057 &  7.807 \\
SXDSW-31064 & 8.699$\pm$0.177 & 8.006$\pm$0.301 & 8.844$\pm$0.200 & 8.778$\pm$0.179 &  8.776 &  8.882 &  8.170 \\
SXDSW-31483 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-31939 & 9.012$\pm$0.036 & 7.062$\pm$0.166 & 9.191$\pm$0.071 & 9.111$\pm$0.059 &  9.198 &  9.058 &  7.448 \\
SXDSW-31979 & 8.745$\pm$0.054 & 7.611$\pm$0.116 & 8.713$\pm$0.093 & 8.668$\pm$0.074 &  8.644 &  8.863 &  7.912 \\
SXDSW-32006 & 8.909$\pm$0.027 & 7.227$\pm$0.131 & 9.017$\pm$0.035 & 8.936$\pm$0.030 &  8.961 &  9.003 &  7.594 \\
SXDSW-32621 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-32738 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-32847 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots \\
SXDSW-33128 & 8.899$\pm$0.076 & 7.505$\pm$0.197 & 9.048$\pm$0.083 & 8.967$\pm$0.086 &  8.998 &  9.028 &  7.788 \\
SXDSW-33968 & 8.544$\pm$0.083 & 8.093$\pm$0.125 & 8.557$\pm$0.121 & 8.546$\pm$0.080 &  8.474 &  8.662 &  8.287 \\
SXDSW-34130 &          \ldots &          \ldots &          \ldots &          \ldots & \ldots & \ldots & \ldots
    \enddata
  \tablecomments{All metallicities are reported in form $Z=12+\log{({\rm O/H})}$. ``N06'' refers to \cite{n06}.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
  \tablewidth{0pt}
  \tablecaption{Sample Cuts and Subsamples Used in Analysis} % for the New\Ha\ FP}
  \tablehead{
    \colhead{Sample Cut} &
    \colhead{$N$} &
    \colhead{$N$} &
    \colhead{SFR Comparison} &
    \colhead{\MSFR\ Relation} &
    \colhead{\MZ\ Relation} &
    \colhead{\MZS\ Relation} \\
    \colhead{} &
    \colhead{(total)} & 
    \colhead{(no AGN)} &
    \colhead{(Section~\ref{sec:SFR})} &
    \colhead{(Section~\ref{sec:mainseq})} &
    \colhead{(Section~\ref{sec:MZR})} &
    \colhead{(Section~\ref{sec:mzs_relation})} }
   \startdata  
     No restrictions                  & \Nspec & \Nnoagn &   &   &   &   \\
     Good SED fit ($\chi^{2}<10$)     & \Nthreenew & \Nthreeagn & X & X & X & X \\
     $u$-band photometry              & \Nfivenew & 160 & X &   &   &   \\
     Narrowband S/N $>3\sigma$        & 209 & 202 & X & X &   & X  \\
     Metallicity cut\tablenotemark{1} & 166 & 147 &   &   & X & X \\
     \hline 
     Total & & & \NSFRcompare & 188 & 136 & \Nthree 
   \enddata
   \tablenotetext{1}{The ``metallicity cut'' includes a $3\sigma$ restriction on \OII, \OII, and \Hb\
     (i.e., the $R_{23}(3\sigma)$ sample), as well as the removal of sources for which the calculated
     \citetalias{m91} upper-branch metallicity was lower than the \citetalias{m91} lower-branch metallicity.}
   \tablecomments{Note that AGN are removed for all four analyses listed. Also note that these
     sample cuts denote only the restrictions placed on datasets. Further restrictions (for linear or
     planar fits) are not listed here and are noted in the text and figures.}
   \label{table:subsample}
\end{deluxetable*}

\clearpage
\begin{deluxetable}{llllll}
  \tablewidth{0pt}
  \tablecolumns{6}
  \tablecaption{NewH$\alpha$ \MZ\ and \Mstar--SFR Relation Binned Points \label{table:bins}}
  \tablehead{ \multicolumn{3}{c}{\Mstar--SFR} & \multicolumn{3}{c}{\MZ} \\ 
      \colhead{\Mstar} & \colhead{SFR} & \colhead{$\sigma$} & \colhead{$M$} & \colhead{$Z$} & \colhead{$\sigma$} }
   \startdata  
   9.27 & 0.06 & 0.454 & 9.27 & 8.64 & 0.148 \\
   9.52 & 0.27 & 0.313 & 9.52 & 8.80 & 0.241 \\
   9.76 & 0.64 & 0.373 & 9.76 & 8.73 & 0.182 \\
  10.01 & 0.83 & 0.329 & 10.02 & 8.93 & 0.244 \\
  10.29 & 1.05 & 0.419 & 10.30 & 8.95 & 0.142 \\
  10.59 & 1.18 & 0.379 & 10.61 & 8.99 & 0.114 \\
  10.81 & 1.50 & 0.337 & 10.83 & 9.05 & 0.137 \\
  11.15 & 1.54 & 0.424 & 11.17 & 9.06 & 0.075 \\
  & & & 11.53 & 8.96 & 0.027 \\
  & & & 11.78 & 8.99 & 0.034 %\\[-0.2cm]
   \enddata
   \label{table:binned}
\end{deluxetable}

\newcommand{\pa}{\phantom{1}}
\begin{deluxetable*}{lcccccccccc}
  \tablewidth{0pt}
  \tablecaption{Principal Component Analysis Planar Results}
  \tablehead{
    \colhead{Sample\tablenotemark{1}} & 
    \colhead{$N$} & 
    \colhead{Metallicity} &
    \colhead{$\alpha$} &
    \colhead{$\beta$} &
    \colhead{$\gamma$} &
    \colhead{$\delta$} &
    \colhead{$\sigma$} &
    \colhead{$P$(V1)} &
    \colhead{$P$(V2)} &
    \colhead{$P$(V1+V2)}\\
    \colhead{(1)} & 
    \colhead{(2)} & 
    \colhead{(3)} & 
    \colhead{(4)} &
    \colhead{(5)} &
    \colhead{(6)} &
    \colhead{(7)} &
    \colhead{(8)} &
    \colhead{(9)} &
    \colhead{(10)} &
    \colhead{(11)}}
   \startdata
   \cutinhead{\Ha-based SFRs}
   $R_{23}(3\sigma)$          &   119 & \citetalias{tre04} & --0.384$^{+0.03}_{-0.04}$ & 0.923$\pm$0.02        & 0.087$^{+0.04}_{-0.03}$ & 4.301$^{+0.57}_{-0.46}$   & 0.181 & 78.8$\pm$1.6 & 15.2$\pm$1.5 & 94.0$\pm$0.5\\[1mm]
   \Mstar\ $<10^{10}$ \Msun   & \pa79 & \citetalias{tre04} & --0.798$^{+0.13}_{-0.04}$ & 0.649$^{+0.11}_{-0.14}$ & 0.152$^{+0.05}_{-0.06}$ & --1.666$^{+1.90}_{-2.38}$ & 0.170 & 69.5$\pm$2.4 & 18.9$\pm$2.0 & 88.3$\pm$1.4\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa40 & \citetalias{tre04} & --0.322$^{+0.05}_{-0.04}$ & 0.947$\pm$0.02        & 0.103$\pm$0.04        & 5.403$^{+0.39}_{-0.78}$   & 0.159 & 73.3$\pm$3.2 & 21.3$\pm$3.1 & 94.5$\pm$1.0\\[1mm]
   $R_{23}(3\sigma)$          &   119 & \citetalias{m91}   & --0.329$^{+0.03}_{-0.04}$ & 0.946$^{+0.01}_{-0.02}$ & 0.063$^{+0.03}_{-0.04}$ & 5.006$^{+0.52}_{-0.41}$   & 0.170 & 79.5$\pm$1.6 & 15.1$\pm$1.5 & 94.6$\pm$0.5\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa79 & \citetalias{m91}   & --0.717$^{+0.17}_{-0.09}$ & 0.763$^{+0.12}_{-0.16}$ & 0.128$\pm$0.07        & --0.285$^{+2.85}_{-2.28}$ & 0.172 & 70.5$\pm$2.4 & 17.8$\pm$1.9 & 88.4$\pm$1.4\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa40 & \citetalias{m91}   & --0.270$^{+0.04}_{-0.03}$ & 0.964$^{+0.01}_{-0.02}$ & 0.093$\pm$0.04        & 5.875$^{+0.42}_{-0.52}$   & 0.136 & 74.5$\pm$3.2 & 21.2$\pm$3.1 & 95.8$\pm$0.7\\[1mm]
   $R_{23}(5\sigma)$          &    90 & \citetalias{tre04} & --0.446$\pm$0.05        & 0.884$^{+0.03}_{-0.02}$ & 0.127$\pm$0.04        & 3.444$^{+0.54}_{-0.68}$   & 0.175 & 78.7$\pm$1.9 & 15.4$\pm$1.7 & 94.1$\pm$0.6\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa61 & \citetalias{tre04} & --0.812$\pm$0.10        & 0.632$^{+0.13}_{-0.20}$ & 0.205$^{+0.06}_{-0.09}$ & --1.770$\pm$2.83        & 0.171 & 71.9$\pm$2.4 & 17.1$\pm$1.9 & 88.9$\pm$1.4\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa29 & \citetalias{tre04} & --0.438$^{+0.07}_{-0.05}$ & 0.894$\pm$0.03        & 0.130$^{+0.04}_{-0.03}$ & 3.705$^{+0.80}_{-1.00}$   & 0.155 & 74.2$\pm$4.1 & 20.5$\pm$3.7 & 94.6$\pm$1.1\\[1mm]
   $R_{23}(5\sigma)$          &    90 & \citetalias{m91}   & --0.388$\pm$0.04        & 0.923$^{+0.01}_{-0.03}$ & 0.102$^{+0.04}_{-0.03}$ & 4.193$^{+0.63}_{-0.50}$   & 0.166 & 79.4$\pm$1.9 & 15.2$\pm$1.7 & 94.6$\pm$0.6\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa61 & \citetalias{m91}   & --0.750$\pm$0.16        & 0.707$^{+0.20}_{-0.13}$ & 0.180$\pm$0.08        & --0.386$^{+3.86}_{-3.09}$ & 0.170 & 72.9$\pm$2.4 & 16.2$\pm$1.9 & 89.1$\pm$1.4\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa29 & \citetalias{m91}   & --0.368$^{+0.05}_{-0.06}$ & 0.924$^{+0.02}_{-0.03}$ & 0.120$^{+0.03}_{-0.04}$ & 4.568$^{+0.64}_{-0.80}$   & 0.134 & 75.7$\pm$4.0 & 20.1$\pm$3.7 & 95.8$\pm$0.9\\[1mm]
   \cutinhead{SED-based SFRs}
   $R_{23}(3\sigma)$          &   119 & \citetalias{tre04} & --0.384$^{+0.04}_{-0.05}$ & 0.917$^{+0.03}_{-0.02}$ & 0.097$^{+0.04}_{-0.05}$ & 4.318$^{+0.53}_{-0.66}$   & 0.180 & 79.0$\pm$1.8 & 14.7$\pm$1.7 & 93.7$\pm$0.6\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa79 & \citetalias{tre04} & --0.794$\pm$0.08        & 0.605$\pm$0.16        & 0.211$^{+0.10}_{-0.06}$ & --2.723$^{+2.42}_{-1.82}$ & 0.162 & 65.1$\pm$2.8 & 21.4$\pm$2.3 & 86.5$\pm$1.6\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa40 & \citetalias{tre04} & --0.311$^{+0.06}_{-0.05}$ & 0.952$\pm$0.02        & 0.070$^{+0.05}_{-0.04}$ & 5.479$^{+0.60}_{-0.75}$   & 0.163 & 77.3$\pm$2.8 & 17.5$\pm$2.7 & 94.8$\pm$0.9\\[1mm]
   $R_{23}(3\sigma)$          &   119 & \citetalias{m91}   & --0.333$\pm$0.04        & 0.944$^{+0.01}_{-0.02}$ & 0.076$\pm$0.04        & 4.979$^{+0.47}_{-0.59}$   & 0.169 & 79.7$\pm$1.8 & 14.6$\pm$1.8 & 94.3$\pm$0.5\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa79 & \citetalias{m91}   & --0.734$^{+0.15}_{-0.08}$ & 0.664$^{+0.17}_{-0.12}$ & 0.201$\pm$0.09        & --0.941$\pm$2.51        & 0.159 & 66.0$\pm$2.8 & 20.5$\pm$2.3 & 86.5$\pm$1.6\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa40 & \citetalias{m91}   & --0.253$^{+0.04}_{-0.05}$ & 0.968$^{+0.01}_{-0.02}$ & 0.063$^{+0.03}_{-0.04}$ & 5.977$^{+0.46}_{-0.58}$   & 0.141 & 78.5$\pm$2.8 & 17.5$\pm$2.7 & 96.0$\pm$0.7\\[1mm]
   $R_{23}(5\sigma)$          &    90 & \citetalias{tre04} & --0.419$^{+0.04}_{-0.05}$ & 0.907$^{+0.02}_{-0.04}$ & 0.116$^{+0.06}_{-0.04}$ & 4.001$^{+0.44}_{-0.87}$   & 0.180 & 75.9$\pm$2.5 & 17.1$\pm$2.4 & 93.0$\pm$0.7\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa61 & \citetalias{tre04} & --0.826$^{+1.65}_{-0.00}$ & 0.537$^{+0.17}_{-0.91}$ & 0.287$^{+0.06}_{-0.70}$ & --2.508$^{+9.03}_{-5.02}$ & 0.156 & 68.6$\pm$2.8 & 19.0$\pm$2.1 & 87.6$\pm$1.7\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa29 & \citetalias{tre04} & --0.399$^{+0.06}_{-0.07}$ & 0.912$^{+0.03}_{-0.04}$ & 0.093$^{+0.05}_{-0.04}$ & 4.117$^{+0.84}_{-1.06}$   & 0.164 & 72.8$\pm$4.0 & 21.1$\pm$3.7 & 93.9$\pm$1.3\\[1mm]
   $R_{23}(5\sigma)$          &    90 & \citetalias{m91}   & --0.373$^{+0.04}_{-0.05}$ & 0.924$^{+0.02}_{-0.03}$ & 0.104$^{+0.05}_{-0.04}$ & 4.423$^{+0.66}_{-0.53}$   & 0.166 & 76.5$\pm$2.5 & 17.1$\pm$2.4 & 93.6$\pm$0.7\\[1mm]
   \Mstar\ $<10^{10}$   \Msun & \pa61 & \citetalias{m91}   & --0.865$^{+1.73}_{-0.00}$ & 0.594$^{+0.27}_{-1.10}$ & 0.260$^{+0.17}_{-0.64}$ & --2.297$^{+7.35}_{-1.84}$ & 0.164 & 69.5$\pm$2.8 & 18.3$\pm$2.2 & 87.8$\pm$1.6\\[1mm]
   \Mstar\ $\ge10^{10}$ \Msun & \pa29 & \citetalias{m91}   & --0.336$^{+0.05}_{-0.06}$ & 0.944$^{+0.01}_{-0.03}$ & 0.078$^{+0.04}_{-0.03}$ & 4.870$^{+0.68}_{-0.85}$   & 0.143 & 74.3$\pm$3.9 & 20.9$\pm$3.7 & 95.2$\pm$0.9\\[1mm]
   \vspace{-3mm}
   \enddata
   \tablecomments{See Section \ref{sec:PCA} for further details. PCA plane defined as
     $\alpha\log{(M_{\star}/M_{\sun})}+\beta[12+\log{(\rm O/H)}]+\gamma\log{({\rm SFR}/(M_{\sun}~{\rm yr}^{-1}))} = \delta$.
     The rms perpendicular to the PCA plane is provided in Column 8.}
   \tablenotetext{1}{The $R_{23}(3\sigma)$ and $R_{23}(5\sigma)$ samples are selected by
     requiring detections of \OII, \OIII, and \Hb\ at 3$\sigma$ and 5$\sigma$, respectively.}
   \label{table:PCA}
\end{deluxetable*}

\clearpage

\begin{deluxetable}{lccccc}
  \tablewidth{0pt}
  \tablecaption{$M=f(Z,{\rm SFR})$ Regression Planar Results}
  \tablehead{
    \colhead{Sample\tablenotemark{1}} & 
    \colhead{$N$} & 
    \colhead{Metallicity} &
    \colhead{$\beta_M$} &
    \colhead{$\gamma_M$} &
    \colhead{$\delta_M$}\\
    \colhead{(1)} & 
    \colhead{(2)} & 
    \colhead{(3)} & 
    \colhead{(4)} &
    \colhead{(5)} &
    \colhead{(6)}}
   \startdata  
   \cutinhead{\Ha-based SFRs}\\
   $R_{23}(3\sigma)$ & 119 & \citetalias{tre04} & 0.67$^{+0.13}_{-0.11}$ & 0.50$^{+0.04}_{-0.05}$ & 3.75$^{+1.02}_{-1.01}$\\[1mm]
   $R_{23}(3\sigma)$ & 119 & \citetalias{m91}   & 0.77$^{+0.14}_{-0.16}$ & 0.51$\pm$0.04        & 2.88$^{+1.35}_{-1.21}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{tre04} & 0.90$\pm$0.05        & 0.24$\pm$0.03        & 1.89$^{+0.49}_{-0.42}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{m91}   & 1.07$^{+0.08}_{-0.06}$ & 0.23$^{+0.02}_{-0.03}$ & 0.45$^{+0.57}_{-0.65}$\\[1mm]\hline
   \cutinhead{SED-based SFRs}\\
   $R_{23}(3\sigma)$ & 119 & \citetalias{tre04} & 0.25$^{+0.11}_{-0.13}$ & 0.59$^{+0.04}_{-0.05}$ & 7.16$^{+1.23}_{-1.07}$\\[1mm]
   $R_{23}(3\sigma)$ & 119 & \citetalias{m91}   & 0.30$^{+0.15}_{-0.18}$ & 0.59$\pm$0.04        & 6.76$^{+1.37}_{-1.20}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{tre04} & 0.69$^{+0.05}{-0.06}$ & 0.54$^{+0.04}_{-0.03}$ & 3.52$^{+0.56}_{-0.53}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{m91}   & 0.83$^{+0.07}_{-0.08}$ & 0.55$^{+0.04}_{-0.04}$ & 2.27$\pm$0.65\\
   \vspace{-3mm}
   \enddata
   \tablecomments{See Section~\ref{sec:reg} for further details. Regression plane defined as
     $\log{(M_{\star}/M_{\sun})} = \beta_M[12+\log{(\rm O/H)}]+\gamma_M\log{({\rm SFR}/(M_{\sun}~{\rm yr}^{-1}))} + \delta_M$.}
   \tablenotetext{1}{The $R_{23}(3\sigma)$ and $R_{23}(5\sigma)$ samples are selected by
     requiring detections of \OII, \OIII, and \Hb\ at 3$\sigma$ and 5$\sigma$, respectively.}
   \label{table:RegM}
\end{deluxetable}

\begin{deluxetable*}{lcccrc}
  \tablewidth{0pt}
  \tablecaption{$Z=f(M,{\rm SFR})$ Regression Planar Results}
  \tablehead{
    \colhead{Sample\tablenotemark{1}} & 
    \colhead{$N$} & 
    \colhead{Metallicity} &
    \colhead{$\alpha_Z$} &
    \colhead{$\gamma_Z$} &
    \colhead{$\delta_Z$}\\
    \colhead{(1)} & 
    \colhead{(2)} & 
    \colhead{(3)} & 
    \colhead{(4)} &
    \colhead{(5)} &
    \colhead{(6)}}
   \startdata  
   \cutinhead{\Ha-based SFRs}\\
   $R_{23}(3\sigma)$ & 119 & \citetalias{tre04} & 0.23$\pm$0.02        & 0.01$^{+0.02}_{-0.03}$   & 6.61$^{+0.18}_{-0.12}$\\[1mm]
   $R_{23}(3\sigma)$ & 119 & \citetalias{m91}   & 0.19$\pm$0.02        & 0.00$\pm$0.02          & 6.97$^{+0.18}_{-0.15}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{tre04} & 0.26$^{+0.03}_{-0.02}$ & 0.00$^{+0.03}_{-0.02}$   & 6.32$^{+0.25}_{-0.24}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{m91}   & 0.22$\pm$0.02        & --0.01$\pm$0.02        & 6.68$^{+0.19}_{-0.20}$\\[1mm]\hline
   \cutinhead{SED-based SFRs}\\
   $R_{23}(3\sigma)$ & 119 & \citetalias{tre04} & 0.25$\pm$0.02        & --0.03$^{+0.03}_{-0.02}$ & 6.39$^{+0.22}_{-0.19}$\\[1mm]
   $R_{23}(3\sigma)$ & 119 & \citetalias{m91}   & 0.21$\pm$0.02        & --0.03$\pm$0.02        & 6.81$^{+0.19}_{-0.14}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{tre04} & 0.28$^{+0.02}_{-0.03}$ & --0.04$\pm$0.03        & 6.15$^{+0.25}_{-0.19}$\\[1mm]
   $R_{23}(5\sigma)$ &  90 & \citetalias{m91}   & 0.23$^{+0.02}_{-0.03}$ & --0.04$\pm$0.02        & 6.60$^{0.20}_{-0.18}$ \\
   \vspace{-3mm}
   \enddata
   \tablecomments{See Section~\ref{sec:reg} for further details. Regression plane defined as
     $12+\log{(\rm O/H)} = \alpha_Z \log{(M_{\star}/M_{\sun})} +\gamma_Z\log{({\rm SFR}/(M_{\sun}~{\rm yr}^{-1}))} + \delta_Z$.}
   \tablenotetext{1}{The $R_{23}(3\sigma)$ and $R_{23}(5\sigma)$ samples are selected by
     requiring detections of \OII, \OIII, and \Hb\ at 3$\sigma$ and 5$\sigma$, respectively.}
   \label{table:RegZ}
\end{deluxetable*}
